Partition games

We introduce CUT, the class of 2-player partition games. These are NIM type games, played on a finite number of heaps of beans. The rules are given by a set of positive integers, which specifies the number of allowed splits a player can perform on a single heap. In normal play, the player with the last move wins, and the famous Sprague-Grundy theory provides a solution. We prove that several rulesets have a periodic or an arithmetic periodic Sprague-Grundy sequence (i.e. they can be partitioned into a finite number of arithmetic progressions of the same common difference). This is achieved directly for some infinite classes of games, and moreover we develop a computational testing condition, demonstrated to solve a variety of additional games. Similar results have previously appeared for various classes of games of take-and-break, for example octal and hexadecimal; see e.g. Winning Ways by Berlekamp, Conway and Guy (1982). In this context, our contribution consists of a systematic study of the subclass `break-without-take'.

==> 12_court.tex <==
\begin{tikzpicture}[line cap=round,line join=round,scale=0.09]
  \def\limxs{100}
  \def\limxi{0}
  \def\limys{50}
  \def\limyi{0}
  \coordinate (lims) at (\limxs+0.5,\limys+0.5);
  \coordinate (limi) at (\limxi-0.5,\limyi-0.5);
\draw[->,color=black] (\limxi-0.5,0) -- (\limxs+0.5,0);
\foreach \x in {0,10,...,\limxs}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
\draw[->,color=black] (0,\limyi-0.5)--(0,\limys+0.5);
\foreach \y in {0,5,...,\limys}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};

\clip(limi) rectangle (lims);
\fill (0,0) circle (10pt);
\fill (1,0) circle (10pt);
\fill (2,1) circle (10pt);
\fill (3,2) circle (10pt);
\fill (4,3) circle (10pt);
\fill (5,1) circle (10pt);
\fill (6,4) circle (10pt);
\fill (7,3) circle (10pt);
\fill (8,2) circle (10pt);
\fill (9,4) circle (10pt);
\fill (10,5) circle (10pt);
\fill (11,6) circle (10pt);
\fill (12,7) circle (10pt);
\fill (13,8) circle (10pt);
\fill (14,9) circle (10pt);
\fill (15,7) circle (10pt);
\fill (16,6) circle (10pt);
\fill (17,9) circle (10pt);
\fill (18,8) circle (10pt);
\fill (19,11) circle (10pt);
\fill (20,10) circle (10pt);
\fill (21,12) circle (10pt);
\fill (22,13) circle (10pt);
\fill (23,10) circle (10pt);
\fill (24,11) circle (10pt);
\fill (25,13) circle (10pt);
\fill (26,12) circle (10pt);
\fill (27,15) circle (10pt);
\fill (28,14) circle (10pt);
\fill (29,16) circle (10pt);
\fill (30,17) circle (10pt);
\fill (31,5) circle (10pt);
\fill (32,15) circle (10pt);
\fill (33,17) circle (10pt);
\fill (34,16) circle (10pt);
\fill (35,19) circle (10pt);
\fill (36,18) circle (10pt);
\fill (37,20) circle (10pt);
\fill (38,21) circle (10pt);
\fill (39,18) circle (10pt);
\fill (40,19) circle (10pt);
\fill (41,21) circle (10pt);
\fill (42,20) circle (10pt);
\fill (43,23) circle (10pt);
\fill (44,22) circle (10pt);
\fill (45,25) circle (10pt);
\fill (46,24) circle (10pt);
\fill (47,22) circle (10pt);
\fill (48,23) circle (10pt);
\fill (49,24) circle (10pt);
\fill (50,25) circle (10pt);
\fill (51,26) circle (10pt);
\fill (52,27) circle (10pt);
\fill (53,29) circle (10pt);
\fill (54,28) circle (10pt);
\fill (55,27) circle (10pt);
\fill (56,26) circle (10pt);
\fill (57,28) circle (10pt);
\fill (58,29) circle (10pt);
\fill (59,30) circle (10pt);
\fill (60,31) circle (10pt);
\fill (61,14) circle (10pt);
\fill (62,32) circle (10pt);
\fill (63,31) circle (10pt);
\fill (64,30) circle (10pt);
\fill (65,32) circle (10pt);
\fill (66,33) circle (10pt);
\fill (67,34) circle (10pt);
\fill (68,35) circle (10pt);
\fill (69,37) circle (10pt);
\fill (70,36) circle (10pt);
\fill (71,35) circle (10pt);
\fill (72,34) circle (10pt);
\fill (73,36) circle (10pt);
\fill (74,37) circle (10pt);
\fill (75,38) circle (10pt);
\fill (76,39) circle (10pt);
\fill (77,40) circle (10pt);
\fill (78,41) circle (10pt);
\fill (79,39) circle (10pt);
\fill (80,38) circle (10pt);
\fill (81,41) circle (10pt);
\fill (82,40) circle (10pt);
\fill (83,43) circle (10pt);
\fill (84,42) circle (10pt);
\fill (85,44) circle (10pt);
\fill (86,45) circle (10pt);
\fill (87,42) circle (10pt);
\fill (88,43) circle (10pt);
\fill (89,45) circle (10pt);
\fill (90,44) circle (10pt);
\fill (91,47) circle (10pt);
\fill (92,46) circle (10pt);
\fill (93,48) circle (10pt);
\fill (94,49) circle (10pt);
\fill (95,46) circle (10pt);
\fill (96,47) circle (10pt);
\fill (97,49) circle (10pt);
\fill (98,48) circle (10pt);
\fill (99,51) circle (10pt);
\end{tikzpicture}


==> 12_long.tex <==
\begin{tikzpicture}[line cap=round,line join=round,scale=0.2]
  \def\limxs{40}
  \def\limxi{0}
  \def\limys{20}
  \def\limyi{0}
  \def\mult{0.01}
  \coordinate (lims) at (\limxs+0.5,\limys+0.5);
  \coordinate (limi) at (\limxi-0.5,\limyi-0.5);
\draw[->,color=black] (\limxi-0.5,0) -- (\limxs+0.5,0);
\foreach \x in {0,500,...,4000}
\draw[shift={(\x*\mult,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
\draw[->,color=black] (0,\limyi-0.5)--(0,\limys+0.5);
\foreach \y in {500,1000,...,2000}
\draw[shift={(0,\y*\mult)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};

\clip(limi) rectangle (lims);
\fill (0*\mult,0*\mult) circle (0.5 pt);
\fill (1*\mult,0*\mult) circle (0.5 pt);
\fill (2*\mult,1*\mult) circle (0.5 pt);
\fill (3*\mult,2*\mult) circle (0.5 pt);
\fill (4*\mult,3*\mult) circle (0.5 pt);
\fill (5*\mult,1*\mult) circle (0.5 pt);
\fill (6*\mult,4*\mult) circle (0.5 pt);
\fill (7*\mult,3*\mult) circle (0.5 pt);
\fill (8*\mult,2*\mult) circle (0.5 pt);
\fill (9*\mult,4*\mult) circle (0.5 pt);
\fill (10*\mult,5*\mult) circle (0.5 pt);
\fill (11*\mult,6*\mult) circle (0.5 pt);
\fill (12*\mult,7*\mult) circle (0.5 pt);
\fill (13*\mult,8*\mult) circle (0.5 pt);
\fill (14*\mult,9*\mult) circle (0.5 pt);
\fill (15*\mult,7*\mult) circle (0.5 pt);
\fill (16*\mult,6*\mult) circle (0.5 pt);
\fill (17*\mult,9*\mult) circle (0.5 pt);
\fill (18*\mult,8*\mult) circle (0.5 pt);
\fill (19*\mult,11*\mult) circle (0.5 pt);
\fill (20*\mult,10*\mult) circle (0.5 pt);
\fill (21*\mult,12*\mult) circle (0.5 pt);
\fill (22*\mult,13*\mult) circle (0.5 pt);
\fill (23*\mult,10*\mult) circle (0.5 pt);
\fill (24*\mult,11*\mult) circle (0.5 pt);
\fill (25*\mult,13*\mult) circle (0.5 pt);
\fill (26*\mult,12*\mult) circle (0.5 pt);
\fill (27*\mult,15*\mult) circle (0.5 pt);
\fill (28*\mult,14*\mult) circle (0.5 pt);
\fill (29*\mult,16*\mult) circle (0.5 pt);
\fill (30*\mult,17*\mult) circle (0.5 pt);
\fill (31*\mult,5*\mult) circle (4 pt);
\fill (32*\mult,15*\mult) circle (0.5 pt);
\fill (33*\mult,17*\mult) circle (0.5 pt);
\fill (34*\mult,16*\mult) circle (0.5 pt);
\fill (35*\mult,19*\mult) circle (0.5 pt);
\fill (36*\mult,18*\mult) circle (0.5 pt);
\fill (37*\mult,20*\mult) circle (0.5 pt);
\fill (38*\mult,21*\mult) circle (0.5 pt);
\fill (39*\mult,18*\mult) circle (0.5 pt);
\fill (40*\mult,19*\mult) circle (0.5 pt);
\fill (41*\mult,21*\mult) circle (0.5 pt);
\fill (42*\mult,20*\mult) circle (0.5 pt);
\fill (43*\mult,23*\mult) circle (0.5 pt);
\fill (44*\mult,22*\mult) circle (0.5 pt);
\fill (45*\mult,25*\mult) circle (0.5 pt);
\fill (46*\mult,24*\mult) circle (0.5 pt);
\fill (47*\mult,22*\mult) circle (0.5 pt);
\fill (48*\mult,23*\mult) circle (0.5 pt);
\fill (49*\mult,24*\mult) circle (0.5 pt);
\fill (50*\mult,25*\mult) circle (0.5 pt);
\fill (51*\mult,26*\mult) circle (0.5 pt);
\fill (52*\mult,27*\mult) circle (0.5 pt);
\fill (53*\mult,29*\mult) circle (0.5 pt);
\fill (54*\mult,28*\mult) circle (0.5 pt);
\fill (55*\mult,27*\mult) circle (0.5 pt);
\fill (56*\mult,26*\mult) circle (0.5 pt);
\fill (57*\mult,28*\mult) circle (0.5 pt);
\fill (58*\mult,29*\mult) circle (0.5 pt);
\fill (59*\mult,30*\mult) circle (0.5 pt);
\fill (60*\mult,31*\mult) circle (0.5 pt);
\fill (61*\mult,14*\mult) circle (4 pt);
\fill (62*\mult,32*\mult) circle (0.5 pt);
\fill (63*\mult,31*\mult) circle (0.5 pt);
\fill (64*\mult,30*\mult) circle (0.5 pt);
\fill (65*\mult,32*\mult) circle (0.5 pt);
\fill (66*\mult,33*\mult) circle (0.5 pt);
\fill (67*\mult,34*\mult) circle (0.5 pt);
\fill (68*\mult,35*\mult) circle (0.5 pt);
\fill (69*\mult,37*\mult) circle (0.5 pt);
\fill (70*\mult,36*\mult) circle (0.5 pt);
\fill (71*\mult,35*\mult) circle (0.5 pt);
\fill (72*\mult,34*\mult) circle (0.5 pt);
\fill (73*\mult,36*\mult) circle (0.5 pt);
\fill (74*\mult,37*\mult) circle (0.5 pt);
\fill (75*\mult,38*\mult) circle (0.5 pt);
\fill (76*\mult,39*\mult) circle (0.5 pt);
\fill (77*\mult,40*\mult) circle (0.5 pt);
\fill (78*\mult,41*\mult) circle (0.5 pt);
\fill (79*\mult,39*\mult) circle (0.5 pt);
\fill (80*\mult,38*\mult) circle (0.5 pt);
\fill (81*\mult,41*\mult) circle (0.5 pt);
\fill (82*\mult,40*\mult) circle (0.5 pt);
\fill (83*\mult,43*\mult) circle (0.5 pt);
\fill (84*\mult,42*\mult) circle (0.5 pt);
\fill (85*\mult,44*\mult) circle (0.5 pt);
\fill (86*\mult,45*\mult) circle (0.5 pt);
\fill (87*\mult,42*\mult) circle (0.5 pt);
\fill (88*\mult,43*\mult) circle (0.5 pt);
\fill (89*\mult,45*\mult) circle (0.5 pt);
\fill (90*\mult,44*\mult) circle (0.5 pt);
\fill (91*\mult,47*\mult) circle (0.5 pt);
\fill (92*\mult,46*\mult) circle (0.5 pt);
\fill (93*\mult,48*\mult) circle (0.5 pt);
\fill (94*\mult,49*\mult) circle (0.5 pt);
\fill (95*\mult,46*\mult) circle (0.5 pt);
\fill (96*\mult,47*\mult) circle (0.5 pt);
\fill (97*\mult,49*\mult) circle (0.5 pt);
\fill (98*\mult,48*\mult) circle (0.5 pt);
\fill (99*\mult,51*\mult) circle (0.5 pt);
\fill (100*\mult,50*\mult) circle (0.5 pt);
\fill (101*\mult,52*\mult) circle (0.5 pt);
\fill (102*\mult,53*\mult) circle (0.5 pt);
\fill (103*\mult,50*\mult) circle (0.5 pt);
\fill (104*\mult,51*\mult) circle (0.5 pt);
\fill (105*\mult,53*\mult) circle (0.5 pt);
\fill (106*\mult,52*\mult) circle (0.5 pt);
\fill (107*\mult,55*\mult) circle (0.5 pt);
\fill (108*\mult,54*\mult) circle (0.5 pt);
\fill (109*\mult,57*\mult) circle (0.5 pt);
\fill (110*\mult,56*\mult) circle (0.5 pt);
\fill (111*\mult,54*\mult) circle (0.5 pt);
\fill (112*\mult,55*\mult) circle (0.5 pt);
\fill (113*\mult,56*\mult) circle (0.5 pt);
\fill (114*\mult,57*\mult) circle (0.5 pt);
\fill (115*\mult,58*\mult) circle (0.5 pt);
\fill (116*\mult,59*\mult) circle (0.5 pt);
\fill (117*\mult,61*\mult) circle (0.5 pt);
\fill (118*\mult,60*\mult) circle (0.5 pt);
\fill (119*\mult,59*\mult) circle (0.5 pt);
\fill (120*\mult,58*\mult) circle (0.5 pt);
\fill (121*\mult,60*\mult) circle (0.5 pt);
\fill (122*\mult,61*\mult) circle (0.5 pt);
\fill (123*\mult,62*\mult) circle (0.5 pt);
\fill (124*\mult,63*\mult) circle (0.5 pt);
\fill (125*\mult,64*\mult) circle (0.5 pt);
\fill (126*\mult,65*\mult) circle (0.5 pt);
\fill (127*\mult,63*\mult) circle (0.5 pt);
\fill (128*\mult,62*\mult) circle (0.5 pt);
\fill (129*\mult,65*\mult) circle (0.5 pt);
\fill (130*\mult,64*\mult) circle (0.5 pt);
\fill (131*\mult,67*\mult) circle (0.5 pt);
\fill (132*\mult,66*\mult) circle (0.5 pt);
\fill (133*\mult,68*\mult) circle (0.5 pt);
\fill (134*\mult,69*\mult) circle (0.5 pt);
\fill (135*\mult,66*\mult) circle (0.5 pt);
\fill (136*\mult,67*\mult) circle (0.5 pt);
\fill (137*\mult,69*\mult) circle (0.5 pt);
\fill (138*\mult,68*\mult) circle (0.5 pt);
\fill (139*\mult,71*\mult) circle (0.5 pt);
\fill (140*\mult,70*\mult) circle (0.5 pt);
\fill (141*\mult,73*\mult) circle (0.5 pt);
\fill (142*\mult,72*\mult) circle (0.5 pt);
\fill (143*\mult,70*\mult) circle (0.5 pt);
\fill (144*\mult,71*\mult) circle (0.5 pt);
\fill (145*\mult,72*\mult) circle (0.5 pt);
\fill (146*\mult,73*\mult) circle (0.5 pt);
\fill (147*\mult,74*\mult) circle (0.5 pt);
\fill (148*\mult,75*\mult) circle (0.5 pt);
\fill (149*\mult,77*\mult) circle (0.5 pt);
\fill (150*\mult,76*\mult) circle (0.5 pt);
\fill (151*\mult,75*\mult) circle (0.5 pt);
\fill (152*\mult,74*\mult) circle (0.5 pt);
\fill (153*\mult,76*\mult) circle (0.5 pt);
\fill (154*\mult,77*\mult) circle (0.5 pt);
\fill (155*\mult,78*\mult) circle (0.5 pt);
\fill (156*\mult,79*\mult) circle (0.5 pt);
\fill (157*\mult,81*\mult) circle (0.5 pt);
\fill (158*\mult,80*\mult) circle (0.5 pt);
\fill (159*\mult,79*\mult) circle (0.5 pt);
\fill (160*\mult,78*\mult) circle (0.5 pt);
\fill (161*\mult,80*\mult) circle (0.5 pt);
\fill (162*\mult,81*\mult) circle (0.5 pt);
\fill (163*\mult,82*\mult) circle (0.5 pt);
\fill (164*\mult,83*\mult) circle (0.5 pt);
\fill (165*\mult,85*\mult) circle (0.5 pt);
\fill (166*\mult,84*\mult) circle (0.5 pt);
\fill (167*\mult,83*\mult) circle (0.5 pt);
\fill (168*\mult,82*\mult) circle (0.5 pt);
\fill (169*\mult,84*\mult) circle (0.5 pt);
\fill (170*\mult,85*\mult) circle (0.5 pt);
\fill (171*\mult,86*\mult) circle (0.5 pt);
\fill (172*\mult,87*\mult) circle (0.5 pt);
\fill (173*\mult,88*\mult) circle (0.5 pt);
\fill (174*\mult,89*\mult) circle (0.5 pt);
\fill (175*\mult,87*\mult) circle (0.5 pt);
\fill (176*\mult,86*\mult) circle (0.5 pt);
\fill (177*\mult,89*\mult) circle (0.5 pt);
\fill (178*\mult,88*\mult) circle (0.5 pt);
\fill (179*\mult,91*\mult) circle (0.5 pt);
\fill (180*\mult,90*\mult) circle (0.5 pt);
\fill (181*\mult,92*\mult) circle (0.5 pt);
\fill (182*\mult,93*\mult) circle (0.5 pt);
\fill (183*\mult,90*\mult) circle (0.5 pt);
\fill (184*\mult,91*\mult) circle (0.5 pt);
\fill (185*\mult,93*\mult) circle (0.5 pt);
\fill (186*\mult,92*\mult) circle (0.5 pt);
\fill (187*\mult,95*\mult) circle (0.5 pt);
\fill (188*\mult,94*\mult) circle (0.5 pt);
\fill (189*\mult,96*\mult) circle (0.5 pt);
\fill (190*\mult,97*\mult) circle (0.5 pt);
\fill (191*\mult,94*\mult) circle (0.5 pt);
\fill (192*\mult,95*\mult) circle (0.5 pt);
\fill (193*\mult,97*\mult) circle (0.5 pt);
\fill (194*\mult,96*\mult) circle (0.5 pt);
\fill (195*\mult,99*\mult) circle (0.5 pt);
\fill (196*\mult,98*\mult) circle (0.5 pt);
\fill (197*\mult,100*\mult) circle (0.5 pt);
\fill (198*\mult,101*\mult) circle (0.5 pt);
\fill (199*\mult,33*\mult) circle (4 pt);
\fill (200*\mult,99*\mult) circle (0.5 pt);
\fill (201*\mult,101*\mult) circle (0.5 pt);
\fill (202*\mult,100*\mult) circle (0.5 pt);
\fill (203*\mult,103*\mult) circle (0.5 pt);
\fill (204*\mult,102*\mult) circle (0.5 pt);
\fill (205*\mult,105*\mult) circle (0.5 pt);
\fill (206*\mult,104*\mult) circle (0.5 pt);
\fill (207*\mult,102*\mult) circle (0.5 pt);
\fill (208*\mult,103*\mult) circle (0.5 pt);
\fill (209*\mult,104*\mult) circle (0.5 pt);
\fill (210*\mult,105*\mult) circle (0.5 pt);
\fill (211*\mult,106*\mult) circle (0.5 pt);
\fill (212*\mult,107*\mult) circle (0.5 pt);
\fill (213*\mult,109*\mult) circle (0.5 pt);
\fill (214*\mult,108*\mult) circle (0.5 pt);
\fill (215*\mult,107*\mult) circle (0.5 pt);
\fill (216*\mult,106*\mult) circle (0.5 pt);
\fill (217*\mult,108*\mult) circle (0.5 pt);
\fill (218*\mult,109*\mult) circle (0.5 pt);
\fill (219*\mult,110*\mult) circle (0.5 pt);
\fill (220*\mult,111*\mult) circle (0.5 pt);
\fill (221*\mult,113*\mult) circle (0.5 pt);
\fill (222*\mult,112*\mult) circle (0.5 pt);
\fill (223*\mult,111*\mult) circle (0.5 pt);
\fill (224*\mult,110*\mult) circle (0.5 pt);
\fill (225*\mult,112*\mult) circle (0.5 pt);
\fill (226*\mult,113*\mult) circle (0.5 pt);
\fill (227*\mult,114*\mult) circle (0.5 pt);
\fill (228*\mult,115*\mult) circle (0.5 pt);
\fill (229*\mult,117*\mult) circle (0.5 pt);
\fill (230*\mult,116*\mult) circle (0.5 pt);
\fill (231*\mult,115*\mult) circle (0.5 pt);
\fill (232*\mult,114*\mult) circle (0.5 pt);
\fill (233*\mult,116*\mult) circle (0.5 pt);
\fill (234*\mult,117*\mult) circle (0.5 pt);
\fill (235*\mult,118*\mult) circle (0.5 pt);
\fill (236*\mult,119*\mult) circle (0.5 pt);
\fill (237*\mult,120*\mult) circle (0.5 pt);
\fill (238*\mult,121*\mult) circle (0.5 pt);
\fill (239*\mult,119*\mult) circle (0.5 pt);
\fill (240*\mult,118*\mult) circle (0.5 pt);
\fill (241*\mult,121*\mult) circle (0.5 pt);
\fill (242*\mult,120*\mult) circle (0.5 pt);
\fill (243*\mult,123*\mult) circle (0.5 pt);
\fill (244*\mult,122*\mult) circle (0.5 pt);
\fill (245*\mult,124*\mult) circle (0.5 pt);
\fill (246*\mult,125*\mult) circle (0.5 pt);
\fill (247*\mult,122*\mult) circle (0.5 pt);
\fill (248*\mult,123*\mult) circle (0.5 pt);
\fill (249*\mult,125*\mult) circle (0.5 pt);
\fill (250*\mult,124*\mult) circle (0.5 pt);
\fill (251*\mult,127*\mult) circle (0.5 pt);
\fill (252*\mult,126*\mult) circle (0.5 pt);
\fill (253*\mult,128*\mult) circle (0.5 pt);
\fill (254*\mult,129*\mult) circle (0.5 pt);
\fill (255*\mult,126*\mult) circle (0.5 pt);
\fill (256*\mult,127*\mult) circle (0.5 pt);
\fill (257*\mult,129*\mult) circle (0.5 pt);
\fill (258*\mult,128*\mult) circle (0.5 pt);
\fill (259*\mult,131*\mult) circle (0.5 pt);
\fill (260*\mult,130*\mult) circle (0.5 pt);
\fill (261*\mult,132*\mult) circle (0.5 pt);
\fill (262*\mult,133*\mult) circle (0.5 pt);
\fill (263*\mult,130*\mult) circle (0.5 pt);
\fill (264*\mult,131*\mult) circle (0.5 pt);
\fill (265*\mult,133*\mult) circle (0.5 pt);
\fill (266*\mult,132*\mult) circle (0.5 pt);
\fill (267*\mult,135*\mult) circle (0.5 pt);
\fill (268*\mult,134*\mult) circle (0.5 pt);
\fill (269*\mult,137*\mult) circle (0.5 pt);
\fill (270*\mult,136*\mult) circle (0.5 pt);
\fill (271*\mult,134*\mult) circle (0.5 pt);
\fill (272*\mult,135*\mult) circle (0.5 pt);
\fill (273*\mult,136*\mult) circle (0.5 pt);
\fill (274*\mult,137*\mult) circle (0.5 pt);
\fill (275*\mult,138*\mult) circle (0.5 pt);
\fill (276*\mult,139*\mult) circle (0.5 pt);
\fill (277*\mult,141*\mult) circle (0.5 pt);
\fill (278*\mult,140*\mult) circle (0.5 pt);
\fill (279*\mult,139*\mult) circle (0.5 pt);
\fill (280*\mult,138*\mult) circle (0.5 pt);
\fill (281*\mult,140*\mult) circle (0.5 pt);
\fill (282*\mult,141*\mult) circle (0.5 pt);
\fill (283*\mult,142*\mult) circle (0.5 pt);
\fill (284*\mult,143*\mult) circle (0.5 pt);
\fill (285*\mult,145*\mult) circle (0.5 pt);
\fill (286*\mult,144*\mult) circle (0.5 pt);
\fill (287*\mult,143*\mult) circle (0.5 pt);
\fill (288*\mult,142*\mult) circle (0.5 pt);
\fill (289*\mult,144*\mult) circle (0.5 pt);
\fill (290*\mult,145*\mult) circle (0.5 pt);
\fill (291*\mult,146*\mult) circle (0.5 pt);
\fill (292*\mult,147*\mult) circle (0.5 pt);
\fill (293*\mult,149*\mult) circle (0.5 pt);
\fill (294*\mult,148*\mult) circle (0.5 pt);
\fill (295*\mult,147*\mult) circle (0.5 pt);
\fill (296*\mult,146*\mult) circle (0.5 pt);
\fill (297*\mult,148*\mult) circle (0.5 pt);
\fill (298*\mult,149*\mult) circle (0.5 pt);
\fill (299*\mult,150*\mult) circle (0.5 pt);
\fill (300*\mult,151*\mult) circle (0.5 pt);
\fill (301*\mult,152*\mult) circle (0.5 pt);
\fill (302*\mult,153*\mult) circle (0.5 pt);
\fill (303*\mult,151*\mult) circle (0.5 pt);
\fill (304*\mult,150*\mult) circle (0.5 pt);
\fill (305*\mult,153*\mult) circle (0.5 pt);
\fill (306*\mult,152*\mult) circle (0.5 pt);
\fill (307*\mult,155*\mult) circle (0.5 pt);
\fill (308*\mult,154*\mult) circle (0.5 pt);
\fill (309*\mult,156*\mult) circle (0.5 pt);
\fill (310*\mult,157*\mult) circle (0.5 pt);
\fill (311*\mult,154*\mult) circle (0.5 pt);
\fill (312*\mult,155*\mult) circle (0.5 pt);
\fill (313*\mult,157*\mult) circle (0.5 pt);
\fill (314*\mult,156*\mult) circle (0.5 pt);
\fill (315*\mult,159*\mult) circle (0.5 pt);
\fill (316*\mult,158*\mult) circle (0.5 pt);
\fill (317*\mult,160*\mult) circle (0.5 pt);
\fill (318*\mult,161*\mult) circle (0.5 pt);
\fill (319*\mult,158*\mult) circle (0.5 pt);
\fill (320*\mult,159*\mult) circle (0.5 pt);
\fill (321*\mult,161*\mult) circle (0.5 pt);
\fill (322*\mult,160*\mult) circle (0.5 pt);
\fill (323*\mult,163*\mult) circle (0.5 pt);
\fill (324*\mult,162*\mult) circle (0.5 pt);
\fill (325*\mult,164*\mult) circle (0.5 pt);
\fill (326*\mult,165*\mult) circle (0.5 pt);
\fill (327*\mult,162*\mult) circle (0.5 pt);
\fill (328*\mult,163*\mult) circle (0.5 pt);
\fill (329*\mult,165*\mult) circle (0.5 pt);
\fill (330*\mult,164*\mult) circle (0.5 pt);
\fill (331*\mult,167*\mult) circle (0.5 pt);
\fill (332*\mult,166*\mult) circle (0.5 pt);
\fill (333*\mult,169*\mult) circle (0.5 pt);
\fill (334*\mult,168*\mult) circle (0.5 pt);
\fill (335*\mult,166*\mult) circle (0.5 pt);
\fill (336*\mult,167*\mult) circle (0.5 pt);
\fill (337*\mult,168*\mult) circle (0.5 pt);
\fill (338*\mult,169*\mult) circle (0.5 pt);
\fill (339*\mult,170*\mult) circle (0.5 pt);
\fill (340*\mult,171*\mult) circle (0.5 pt);
\fill (341*\mult,98*\mult) circle (4 pt);
\fill (342*\mult,172*\mult) circle (0.5 pt);
\fill (343*\mult,171*\mult) circle (0.5 pt);
\fill (344*\mult,170*\mult) circle (0.5 pt);
\fill (345*\mult,172*\mult) circle (0.5 pt);
\fill (346*\mult,173*\mult) circle (0.5 pt);
\fill (347*\mult,174*\mult) circle (0.5 pt);
\fill (348*\mult,175*\mult) circle (0.5 pt);
\fill (349*\mult,177*\mult) circle (0.5 pt);
\fill (350*\mult,176*\mult) circle (0.5 pt);
\fill (351*\mult,175*\mult) circle (0.5 pt);
\fill (352*\mult,174*\mult) circle (0.5 pt);
\fill (353*\mult,176*\mult) circle (0.5 pt);
\fill (354*\mult,177*\mult) circle (0.5 pt);
\fill (355*\mult,178*\mult) circle (0.5 pt);
\fill (356*\mult,179*\mult) circle (0.5 pt);
\fill (357*\mult,181*\mult) circle (0.5 pt);
\fill (358*\mult,180*\mult) circle (0.5 pt);
\fill (359*\mult,179*\mult) circle (0.5 pt);
\fill (360*\mult,178*\mult) circle (0.5 pt);
\fill (361*\mult,180*\mult) circle (0.5 pt);
\fill (362*\mult,181*\mult) circle (0.5 pt);
\fill (363*\mult,182*\mult) circle (0.5 pt);
\fill (364*\mult,183*\mult) circle (0.5 pt);
\fill (365*\mult,184*\mult) circle (0.5 pt);
\fill (366*\mult,185*\mult) circle (0.5 pt);
\fill (367*\mult,183*\mult) circle (0.5 pt);
\fill (368*\mult,182*\mult) circle (0.5 pt);
\fill (369*\mult,185*\mult) circle (0.5 pt);
\fill (370*\mult,184*\mult) circle (0.5 pt);
\fill (371*\mult,187*\mult) circle (0.5 pt);
\fill (372*\mult,186*\mult) circle (0.5 pt);
\fill (373*\mult,188*\mult) circle (0.5 pt);
\fill (374*\mult,189*\mult) circle (0.5 pt);
\fill (375*\mult,186*\mult) circle (0.5 pt);
\fill (376*\mult,187*\mult) circle (0.5 pt);
\fill (377*\mult,189*\mult) circle (0.5 pt);
\fill (378*\mult,188*\mult) circle (0.5 pt);
\fill (379*\mult,191*\mult) circle (0.5 pt);
\fill (380*\mult,190*\mult) circle (0.5 pt);
\fill (381*\mult,193*\mult) circle (0.5 pt);
\fill (382*\mult,192*\mult) circle (0.5 pt);
\fill (383*\mult,190*\mult) circle (0.5 pt);
\fill (384*\mult,191*\mult) circle (0.5 pt);
\fill (385*\mult,192*\mult) circle (0.5 pt);
\fill (386*\mult,193*\mult) circle (0.5 pt);
\fill (387*\mult,194*\mult) circle (0.5 pt);
\fill (388*\mult,195*\mult) circle (0.5 pt);
\fill (389*\mult,197*\mult) circle (0.5 pt);
\fill (390*\mult,196*\mult) circle (0.5 pt);
\fill (391*\mult,195*\mult) circle (0.5 pt);
\fill (392*\mult,194*\mult) circle (0.5 pt);
\fill (393*\mult,196*\mult) circle (0.5 pt);
\fill (394*\mult,197*\mult) circle (0.5 pt);
\fill (395*\mult,198*\mult) circle (0.5 pt);
\fill (396*\mult,199*\mult) circle (0.5 pt);
\fill (397*\mult,200*\mult) circle (0.5 pt);
\fill (398*\mult,201*\mult) circle (0.5 pt);
\fill (399*\mult,199*\mult) circle (0.5 pt);
\fill (400*\mult,198*\mult) circle (0.5 pt);
\fill (401*\mult,201*\mult) circle (0.5 pt);
\fill (402*\mult,200*\mult) circle (0.5 pt);
\fill (403*\mult,203*\mult) circle (0.5 pt);
\fill (404*\mult,202*\mult) circle (0.5 pt);
\fill (405*\mult,204*\mult) circle (0.5 pt);
\fill (406*\mult,205*\mult) circle (0.5 pt);
\fill (407*\mult,202*\mult) circle (0.5 pt);
\fill (408*\mult,203*\mult) circle (0.5 pt);
\fill (409*\mult,205*\mult) circle (0.5 pt);
\fill (410*\mult,204*\mult) circle (0.5 pt);
\fill (411*\mult,207*\mult) circle (0.5 pt);
\fill (412*\mult,206*\mult) circle (0.5 pt);
\fill (413*\mult,208*\mult) circle (0.5 pt);
\fill (414*\mult,209*\mult) circle (0.5 pt);
\fill (415*\mult,206*\mult) circle (0.5 pt);
\fill (416*\mult,207*\mult) circle (0.5 pt);
\fill (417*\mult,209*\mult) circle (0.5 pt);
\fill (418*\mult,208*\mult) circle (0.5 pt);
\fill (419*\mult,211*\mult) circle (0.5 pt);
\fill (420*\mult,210*\mult) circle (0.5 pt);
\fill (421*\mult,212*\mult) circle (0.5 pt);
\fill (422*\mult,213*\mult) circle (0.5 pt);
\fill (423*\mult,210*\mult) circle (0.5 pt);
\fill (424*\mult,211*\mult) circle (0.5 pt);
\fill (425*\mult,213*\mult) circle (0.5 pt);
\fill (426*\mult,212*\mult) circle (0.5 pt);
\fill (427*\mult,215*\mult) circle (0.5 pt);
\fill (428*\mult,214*\mult) circle (0.5 pt);
\fill (429*\mult,217*\mult) circle (0.5 pt);
\fill (430*\mult,216*\mult) circle (0.5 pt);
\fill (431*\mult,214*\mult) circle (0.5 pt);
\fill (432*\mult,215*\mult) circle (0.5 pt);
\fill (433*\mult,216*\mult) circle (0.5 pt);
\fill (434*\mult,217*\mult) circle (0.5 pt);
\fill (435*\mult,218*\mult) circle (0.5 pt);
\fill (436*\mult,219*\mult) circle (0.5 pt);
\fill (437*\mult,221*\mult) circle (0.5 pt);
\fill (438*\mult,220*\mult) circle (0.5 pt);
\fill (439*\mult,219*\mult) circle (0.5 pt);
\fill (440*\mult,218*\mult) circle (0.5 pt);
\fill (441*\mult,220*\mult) circle (0.5 pt);
\fill (442*\mult,221*\mult) circle (0.5 pt);
\fill (443*\mult,222*\mult) circle (0.5 pt);
\fill (444*\mult,223*\mult) circle (0.5 pt);
\fill (445*\mult,225*\mult) circle (0.5 pt);
\fill (446*\mult,224*\mult) circle (0.5 pt);
\fill (447*\mult,223*\mult) circle (0.5 pt);
\fill (448*\mult,222*\mult) circle (0.5 pt);
\fill (449*\mult,224*\mult) circle (0.5 pt);
\fill (450*\mult,225*\mult) circle (0.5 pt);
\fill (451*\mult,226*\mult) circle (0.5 pt);
\fill (452*\mult,227*\mult) circle (0.5 pt);
\fill (453*\mult,229*\mult) circle (0.5 pt);
\fill (454*\mult,228*\mult) circle (0.5 pt);
\fill (455*\mult,227*\mult) circle (0.5 pt);
\fill (456*\mult,226*\mult) circle (0.5 pt);
\fill (457*\mult,228*\mult) circle (0.5 pt);
\fill (458*\mult,229*\mult) circle (0.5 pt);
\fill (459*\mult,230*\mult) circle (0.5 pt);
\fill (460*\mult,231*\mult) circle (0.5 pt);
\fill (461*\mult,232*\mult) circle (0.5 pt);
\fill (462*\mult,233*\mult) circle (0.5 pt);
\fill (463*\mult,231*\mult) circle (0.5 pt);
\fill (464*\mult,230*\mult) circle (0.5 pt);
\fill (465*\mult,233*\mult) circle (0.5 pt);
\fill (466*\mult,232*\mult) circle (0.5 pt);
\fill (467*\mult,235*\mult) circle (0.5 pt);
\fill (468*\mult,234*\mult) circle (0.5 pt);
\fill (469*\mult,236*\mult) circle (0.5 pt);
\fill (470*\mult,237*\mult) circle (0.5 pt);
\fill (471*\mult,234*\mult) circle (0.5 pt);
\fill (472*\mult,235*\mult) circle (0.5 pt);
\fill (473*\mult,237*\mult) circle (0.5 pt);
\fill (474*\mult,236*\mult) circle (0.5 pt);
\fill (475*\mult,239*\mult) circle (0.5 pt);
\fill (476*\mult,238*\mult) circle (0.5 pt);
\fill (477*\mult,240*\mult) circle (0.5 pt);
\fill (478*\mult,241*\mult) circle (0.5 pt);
\fill (479*\mult,238*\mult) circle (0.5 pt);
\fill (480*\mult,239*\mult) circle (0.5 pt);
\fill (481*\mult,241*\mult) circle (0.5 pt);
\fill (482*\mult,240*\mult) circle (0.5 pt);
\fill (483*\mult,243*\mult) circle (0.5 pt);
\fill (484*\mult,242*\mult) circle (0.5 pt);
\fill (485*\mult,244*\mult) circle (0.5 pt);
\fill (486*\mult,245*\mult) circle (0.5 pt);
\fill (487*\mult,242*\mult) circle (0.5 pt);
\fill (488*\mult,243*\mult) circle (0.5 pt);
\fill (489*\mult,245*\mult) circle (0.5 pt);
\fill (490*\mult,244*\mult) circle (0.5 pt);
\fill (491*\mult,247*\mult) circle (0.5 pt);
\fill (492*\mult,246*\mult) circle (0.5 pt);
\fill (493*\mult,249*\mult) circle (0.5 pt);
\fill (494*\mult,248*\mult) circle (0.5 pt);
\fill (495*\mult,246*\mult) circle (0.5 pt);
\fill (496*\mult,247*\mult) circle (0.5 pt);
\fill (497*\mult,248*\mult) circle (0.5 pt);
\fill (498*\mult,249*\mult) circle (0.5 pt);
\fill (499*\mult,250*\mult) circle (0.5 pt);
\fill (500*\mult,251*\mult) circle (0.5 pt);
\fill (501*\mult,253*\mult) circle (0.5 pt);
\fill (502*\mult,252*\mult) circle (0.5 pt);
\fill (503*\mult,251*\mult) circle (0.5 pt);
\fill (504*\mult,250*\mult) circle (0.5 pt);
\fill (505*\mult,252*\mult) circle (0.5 pt);
\fill (506*\mult,253*\mult) circle (0.5 pt);
\fill (507*\mult,254*\mult) circle (0.5 pt);
\fill (508*\mult,255*\mult) circle (0.5 pt);
\fill (509*\mult,256*\mult) circle (0.5 pt);
\fill (510*\mult,257*\mult) circle (0.5 pt);
\fill (511*\mult,173*\mult) circle (4 pt);
\fill (512*\mult,254*\mult) circle (0.5 pt);
\fill (513*\mult,257*\mult) circle (0.5 pt);
\fill (514*\mult,256*\mult) circle (0.5 pt);
\fill (515*\mult,259*\mult) circle (0.5 pt);
\fill (516*\mult,258*\mult) circle (0.5 pt);
\fill (517*\mult,260*\mult) circle (0.5 pt);
\fill (518*\mult,261*\mult) circle (0.5 pt);
\fill (519*\mult,258*\mult) circle (0.5 pt);
\fill (520*\mult,259*\mult) circle (0.5 pt);
\fill (521*\mult,261*\mult) circle (0.5 pt);
\fill (522*\mult,260*\mult) circle (0.5 pt);
\fill (523*\mult,263*\mult) circle (0.5 pt);
\fill (524*\mult,262*\mult) circle (0.5 pt);
\fill (525*\mult,265*\mult) circle (0.5 pt);
\fill (526*\mult,264*\mult) circle (0.5 pt);
\fill (527*\mult,262*\mult) circle (0.5 pt);
\fill (528*\mult,263*\mult) circle (0.5 pt);
\fill (529*\mult,264*\mult) circle (0.5 pt);
\fill (530*\mult,265*\mult) circle (0.5 pt);
\fill (531*\mult,266*\mult) circle (0.5 pt);
\fill (532*\mult,267*\mult) circle (0.5 pt);
\fill (533*\mult,269*\mult) circle (0.5 pt);
\fill (534*\mult,268*\mult) circle (0.5 pt);
\fill (535*\mult,267*\mult) circle (0.5 pt);
\fill (536*\mult,266*\mult) circle (0.5 pt);
\fill (537*\mult,268*\mult) circle (0.5 pt);
\fill (538*\mult,269*\mult) circle (0.5 pt);
\fill (539*\mult,270*\mult) circle (0.5 pt);
\fill (540*\mult,271*\mult) circle (0.5 pt);
\fill (541*\mult,273*\mult) circle (0.5 pt);
\fill (542*\mult,272*\mult) circle (0.5 pt);
\fill (543*\mult,271*\mult) circle (0.5 pt);
\fill (544*\mult,270*\mult) circle (0.5 pt);
\fill (545*\mult,272*\mult) circle (0.5 pt);
\fill (546*\mult,273*\mult) circle (0.5 pt);
\fill (547*\mult,274*\mult) circle (0.5 pt);
\fill (548*\mult,275*\mult) circle (0.5 pt);
\fill (549*\mult,277*\mult) circle (0.5 pt);
\fill (550*\mult,276*\mult) circle (0.5 pt);
\fill (551*\mult,275*\mult) circle (0.5 pt);
\fill (552*\mult,274*\mult) circle (0.5 pt);
\fill (553*\mult,276*\mult) circle (0.5 pt);
\fill (554*\mult,277*\mult) circle (0.5 pt);
\fill (555*\mult,278*\mult) circle (0.5 pt);
\fill (556*\mult,279*\mult) circle (0.5 pt);
\fill (557*\mult,280*\mult) circle (0.5 pt);
\fill (558*\mult,281*\mult) circle (0.5 pt);
\fill (559*\mult,279*\mult) circle (0.5 pt);
\fill (560*\mult,278*\mult) circle (0.5 pt);
\fill (561*\mult,281*\mult) circle (0.5 pt);
\fill (562*\mult,280*\mult) circle (0.5 pt);
\fill (563*\mult,283*\mult) circle (0.5 pt);
\fill (564*\mult,282*\mult) circle (0.5 pt);
\fill (565*\mult,284*\mult) circle (0.5 pt);
\fill (566*\mult,285*\mult) circle (0.5 pt);
\fill (567*\mult,282*\mult) circle (0.5 pt);
\fill (568*\mult,283*\mult) circle (0.5 pt);
\fill (569*\mult,285*\mult) circle (0.5 pt);
\fill (570*\mult,284*\mult) circle (0.5 pt);
\fill (571*\mult,287*\mult) circle (0.5 pt);
\fill (572*\mult,286*\mult) circle (0.5 pt);
\fill (573*\mult,288*\mult) circle (0.5 pt);
\fill (574*\mult,289*\mult) circle (0.5 pt);
\fill (575*\mult,286*\mult) circle (0.5 pt);
\fill (576*\mult,287*\mult) circle (0.5 pt);
\fill (577*\mult,289*\mult) circle (0.5 pt);
\fill (578*\mult,288*\mult) circle (0.5 pt);
\fill (579*\mult,291*\mult) circle (0.5 pt);
\fill (580*\mult,290*\mult) circle (0.5 pt);
\fill (581*\mult,292*\mult) circle (0.5 pt);
\fill (582*\mult,293*\mult) circle (0.5 pt);
\fill (583*\mult,290*\mult) circle (0.5 pt);
\fill (584*\mult,291*\mult) circle (0.5 pt);
\fill (585*\mult,293*\mult) circle (0.5 pt);
\fill (586*\mult,292*\mult) circle (0.5 pt);
\fill (587*\mult,295*\mult) circle (0.5 pt);
\fill (588*\mult,294*\mult) circle (0.5 pt);
\fill (589*\mult,297*\mult) circle (0.5 pt);
\fill (590*\mult,296*\mult) circle (0.5 pt);
\fill (591*\mult,294*\mult) circle (0.5 pt);
\fill (592*\mult,295*\mult) circle (0.5 pt);
\fill (593*\mult,296*\mult) circle (0.5 pt);
\fill (594*\mult,297*\mult) circle (0.5 pt);
\fill (595*\mult,298*\mult) circle (0.5 pt);
\fill (596*\mult,299*\mult) circle (0.5 pt);
\fill (597*\mult,301*\mult) circle (0.5 pt);
\fill (598*\mult,300*\mult) circle (0.5 pt);
\fill (599*\mult,299*\mult) circle (0.5 pt);
\fill (600*\mult,298*\mult) circle (0.5 pt);
\fill (601*\mult,300*\mult) circle (0.5 pt);
\fill (602*\mult,301*\mult) circle (0.5 pt);
\fill (603*\mult,302*\mult) circle (0.5 pt);
\fill (604*\mult,303*\mult) circle (0.5 pt);
\fill (605*\mult,305*\mult) circle (0.5 pt);
\fill (606*\mult,304*\mult) circle (0.5 pt);
\fill (607*\mult,303*\mult) circle (0.5 pt);
\fill (608*\mult,302*\mult) circle (0.5 pt);
\fill (609*\mult,304*\mult) circle (0.5 pt);
\fill (610*\mult,305*\mult) circle (0.5 pt);
\fill (611*\mult,306*\mult) circle (0.5 pt);
\fill (612*\mult,307*\mult) circle (0.5 pt);
\fill (613*\mult,309*\mult) circle (0.5 pt);
\fill (614*\mult,308*\mult) circle (0.5 pt);
\fill (615*\mult,307*\mult) circle (0.5 pt);
\fill (616*\mult,306*\mult) circle (0.5 pt);
\fill (617*\mult,308*\mult) circle (0.5 pt);
\fill (618*\mult,309*\mult) circle (0.5 pt);
\fill (619*\mult,310*\mult) circle (0.5 pt);
\fill (620*\mult,311*\mult) circle (0.5 pt);
\fill (621*\mult,312*\mult) circle (0.5 pt);
\fill (622*\mult,313*\mult) circle (0.5 pt);
\fill (623*\mult,311*\mult) circle (0.5 pt);
\fill (624*\mult,310*\mult) circle (0.5 pt);
\fill (625*\mult,313*\mult) circle (0.5 pt);
\fill (626*\mult,312*\mult) circle (0.5 pt);
\fill (627*\mult,315*\mult) circle (0.5 pt);
\fill (628*\mult,314*\mult) circle (0.5 pt);
\fill (629*\mult,316*\mult) circle (0.5 pt);
\fill (630*\mult,317*\mult) circle (0.5 pt);
\fill (631*\mult,314*\mult) circle (0.5 pt);
\fill (632*\mult,315*\mult) circle (0.5 pt);
\fill (633*\mult,317*\mult) circle (0.5 pt);
\fill (634*\mult,316*\mult) circle (0.5 pt);
\fill (635*\mult,319*\mult) circle (0.5 pt);
\fill (636*\mult,318*\mult) circle (0.5 pt);
\fill (637*\mult,321*\mult) circle (0.5 pt);
\fill (638*\mult,320*\mult) circle (0.5 pt);
\fill (639*\mult,318*\mult) circle (0.5 pt);
\fill (640*\mult,319*\mult) circle (0.5 pt);
\fill (641*\mult,320*\mult) circle (0.5 pt);
\fill (642*\mult,321*\mult) circle (0.5 pt);
\fill (643*\mult,322*\mult) circle (0.5 pt);
\fill (644*\mult,323*\mult) circle (0.5 pt);
\fill (645*\mult,325*\mult) circle (0.5 pt);
\fill (646*\mult,324*\mult) circle (0.5 pt);
\fill (647*\mult,323*\mult) circle (0.5 pt);
\fill (648*\mult,322*\mult) circle (0.5 pt);
\fill (649*\mult,324*\mult) circle (0.5 pt);
\fill (650*\mult,325*\mult) circle (0.5 pt);
\fill (651*\mult,326*\mult) circle (0.5 pt);
\fill (652*\mult,327*\mult) circle (0.5 pt);
\fill (653*\mult,328*\mult) circle (0.5 pt);
\fill (654*\mult,329*\mult) circle (0.5 pt);
\fill (655*\mult,327*\mult) circle (0.5 pt);
\fill (656*\mult,326*\mult) circle (0.5 pt);
\fill (657*\mult,329*\mult) circle (0.5 pt);
\fill (658*\mult,328*\mult) circle (0.5 pt);
\fill (659*\mult,331*\mult) circle (0.5 pt);
\fill (660*\mult,330*\mult) circle (0.5 pt);
\fill (661*\mult,332*\mult) circle (0.5 pt);
\fill (662*\mult,333*\mult) circle (0.5 pt);
\fill (663*\mult,330*\mult) circle (0.5 pt);
\fill (664*\mult,331*\mult) circle (0.5 pt);
\fill (665*\mult,333*\mult) circle (0.5 pt);
\fill (666*\mult,332*\mult) circle (0.5 pt);
\fill (667*\mult,335*\mult) circle (0.5 pt);
\fill (668*\mult,334*\mult) circle (0.5 pt);
\fill (669*\mult,336*\mult) circle (0.5 pt);
\fill (670*\mult,337*\mult) circle (0.5 pt);
\fill (671*\mult,334*\mult) circle (0.5 pt);
\fill (672*\mult,335*\mult) circle (0.5 pt);
\fill (673*\mult,337*\mult) circle (0.5 pt);
\fill (674*\mult,336*\mult) circle (0.5 pt);
\fill (675*\mult,339*\mult) circle (0.5 pt);
\fill (676*\mult,338*\mult) circle (0.5 pt);
\fill (677*\mult,340*\mult) circle (0.5 pt);
\fill (678*\mult,341*\mult) circle (0.5 pt);
\fill (679*\mult,338*\mult) circle (0.5 pt);
\fill (680*\mult,339*\mult) circle (0.5 pt);
\fill (681*\mult,341*\mult) circle (0.5 pt);
\fill (682*\mult,340*\mult) circle (0.5 pt);
\fill (683*\mult,343*\mult) circle (0.5 pt);
\fill (684*\mult,342*\mult) circle (0.5 pt);
\fill (685*\mult,345*\mult) circle (0.5 pt);
\fill (686*\mult,344*\mult) circle (0.5 pt);
\fill (687*\mult,342*\mult) circle (0.5 pt);
\fill (688*\mult,343*\mult) circle (0.5 pt);
\fill (689*\mult,344*\mult) circle (0.5 pt);
\fill (690*\mult,345*\mult) circle (0.5 pt);
\fill (691*\mult,346*\mult) circle (0.5 pt);
\fill (692*\mult,347*\mult) circle (0.5 pt);
\fill (693*\mult,349*\mult) circle (0.5 pt);
\fill (694*\mult,348*\mult) circle (0.5 pt);
\fill (695*\mult,347*\mult) circle (0.5 pt);
\fill (696*\mult,346*\mult) circle (0.5 pt);
\fill (697*\mult,348*\mult) circle (0.5 pt);
\fill (698*\mult,349*\mult) circle (0.5 pt);
\fill (699*\mult,350*\mult) circle (0.5 pt);
\fill (700*\mult,351*\mult) circle (0.5 pt);
\fill (701*\mult,353*\mult) circle (0.5 pt);
\fill (702*\mult,352*\mult) circle (0.5 pt);
\fill (703*\mult,351*\mult) circle (0.5 pt);
\fill (704*\mult,350*\mult) circle (0.5 pt);
\fill (705*\mult,352*\mult) circle (0.5 pt);
\fill (706*\mult,353*\mult) circle (0.5 pt);
\fill (707*\mult,354*\mult) circle (0.5 pt);
\fill (708*\mult,355*\mult) circle (0.5 pt);
\fill (709*\mult,357*\mult) circle (0.5 pt);
\fill (710*\mult,356*\mult) circle (0.5 pt);
\fill (711*\mult,355*\mult) circle (0.5 pt);
\fill (712*\mult,354*\mult) circle (0.5 pt);
\fill (713*\mult,356*\mult) circle (0.5 pt);
\fill (714*\mult,357*\mult) circle (0.5 pt);
\fill (715*\mult,358*\mult) circle (0.5 pt);
\fill (716*\mult,359*\mult) circle (0.5 pt);
\fill (717*\mult,360*\mult) circle (0.5 pt);
\fill (718*\mult,361*\mult) circle (0.5 pt);
\fill (719*\mult,359*\mult) circle (0.5 pt);
\fill (720*\mult,358*\mult) circle (0.5 pt);
\fill (721*\mult,361*\mult) circle (0.5 pt);
\fill (722*\mult,360*\mult) circle (0.5 pt);
\fill (723*\mult,363*\mult) circle (0.5 pt);
\fill (724*\mult,362*\mult) circle (0.5 pt);
\fill (725*\mult,364*\mult) circle (0.5 pt);
\fill (726*\mult,365*\mult) circle (0.5 pt);
\fill (727*\mult,362*\mult) circle (0.5 pt);
\fill (728*\mult,363*\mult) circle (0.5 pt);
\fill (729*\mult,365*\mult) circle (0.5 pt);
\fill (730*\mult,364*\mult) circle (0.5 pt);
\fill (731*\mult,367*\mult) circle (0.5 pt);
\fill (732*\mult,366*\mult) circle (0.5 pt);
\fill (733*\mult,368*\mult) circle (0.5 pt);
\fill (734*\mult,369*\mult) circle (0.5 pt);
\fill (735*\mult,366*\mult) circle (0.5 pt);
\fill (736*\mult,367*\mult) circle (0.5 pt);
\fill (737*\mult,369*\mult) circle (0.5 pt);
\fill (738*\mult,368*\mult) circle (0.5 pt);
\fill (739*\mult,371*\mult) circle (0.5 pt);
\fill (740*\mult,370*\mult) circle (0.5 pt);
\fill (741*\mult,372*\mult) circle (0.5 pt);
\fill (742*\mult,373*\mult) circle (0.5 pt);
\fill (743*\mult,370*\mult) circle (0.5 pt);
\fill (744*\mult,371*\mult) circle (0.5 pt);
\fill (745*\mult,373*\mult) circle (0.5 pt);
\fill (746*\mult,372*\mult) circle (0.5 pt);
\fill (747*\mult,375*\mult) circle (0.5 pt);
\fill (748*\mult,374*\mult) circle (0.5 pt);
\fill (749*\mult,377*\mult) circle (0.5 pt);
\fill (750*\mult,376*\mult) circle (0.5 pt);
\fill (751*\mult,374*\mult) circle (0.5 pt);
\fill (752*\mult,375*\mult) circle (0.5 pt);
\fill (753*\mult,376*\mult) circle (0.5 pt);
\fill (754*\mult,377*\mult) circle (0.5 pt);
\fill (755*\mult,378*\mult) circle (0.5 pt);
\fill (756*\mult,379*\mult) circle (0.5 pt);
\fill (757*\mult,381*\mult) circle (0.5 pt);
\fill (758*\mult,380*\mult) circle (0.5 pt);
\fill (759*\mult,379*\mult) circle (0.5 pt);
\fill (760*\mult,378*\mult) circle (0.5 pt);
\fill (761*\mult,380*\mult) circle (0.5 pt);
\fill (762*\mult,381*\mult) circle (0.5 pt);
\fill (763*\mult,382*\mult) circle (0.5 pt);
\fill (764*\mult,383*\mult) circle (0.5 pt);
\fill (765*\mult,385*\mult) circle (0.5 pt);
\fill (766*\mult,384*\mult) circle (0.5 pt);
\fill (767*\mult,383*\mult) circle (0.5 pt);
\fill (768*\mult,382*\mult) circle (0.5 pt);
\fill (769*\mult,384*\mult) circle (0.5 pt);
\fill (770*\mult,385*\mult) circle (0.5 pt);
\fill (771*\mult,386*\mult) circle (0.5 pt);
\fill (772*\mult,387*\mult) circle (0.5 pt);
\fill (773*\mult,389*\mult) circle (0.5 pt);
\fill (774*\mult,388*\mult) circle (0.5 pt);
\fill (775*\mult,387*\mult) circle (0.5 pt);
\fill (776*\mult,386*\mult) circle (0.5 pt);
\fill (777*\mult,388*\mult) circle (0.5 pt);
\fill (778*\mult,389*\mult) circle (0.5 pt);
\fill (779*\mult,390*\mult) circle (0.5 pt);
\fill (780*\mult,391*\mult) circle (0.5 pt);
\fill (781*\mult,392*\mult) circle (0.5 pt);
\fill (782*\mult,393*\mult) circle (0.5 pt);
\fill (783*\mult,391*\mult) circle (0.5 pt);
\fill (784*\mult,390*\mult) circle (0.5 pt);
\fill (785*\mult,393*\mult) circle (0.5 pt);
\fill (786*\mult,392*\mult) circle (0.5 pt);
\fill (787*\mult,395*\mult) circle (0.5 pt);
\fill (788*\mult,394*\mult) circle (0.5 pt);
\fill (789*\mult,396*\mult) circle (0.5 pt);
\fill (790*\mult,397*\mult) circle (0.5 pt);
\fill (791*\mult,394*\mult) circle (0.5 pt);
\fill (792*\mult,395*\mult) circle (0.5 pt);
\fill (793*\mult,397*\mult) circle (0.5 pt);
\fill (794*\mult,396*\mult) circle (0.5 pt);
\fill (795*\mult,399*\mult) circle (0.5 pt);
\fill (796*\mult,398*\mult) circle (0.5 pt);
\fill (797*\mult,400*\mult) circle (0.5 pt);
\fill (798*\mult,401*\mult) circle (0.5 pt);
\fill (799*\mult,398*\mult) circle (0.5 pt);
\fill (800*\mult,399*\mult) circle (0.5 pt);
\fill (801*\mult,401*\mult) circle (0.5 pt);
\fill (802*\mult,400*\mult) circle (0.5 pt);
\fill (803*\mult,403*\mult) circle (0.5 pt);
\fill (804*\mult,402*\mult) circle (0.5 pt);
\fill (805*\mult,404*\mult) circle (0.5 pt);
\fill (806*\mult,405*\mult) circle (0.5 pt);
\fill (807*\mult,402*\mult) circle (0.5 pt);
\fill (808*\mult,403*\mult) circle (0.5 pt);
\fill (809*\mult,405*\mult) circle (0.5 pt);
\fill (810*\mult,404*\mult) circle (0.5 pt);
\fill (811*\mult,407*\mult) circle (0.5 pt);
\fill (812*\mult,406*\mult) circle (0.5 pt);
\fill (813*\mult,409*\mult) circle (0.5 pt);
\fill (814*\mult,408*\mult) circle (0.5 pt);
\fill (815*\mult,406*\mult) circle (0.5 pt);
\fill (816*\mult,407*\mult) circle (0.5 pt);
\fill (817*\mult,408*\mult) circle (0.5 pt);
\fill (818*\mult,409*\mult) circle (0.5 pt);
\fill (819*\mult,410*\mult) circle (0.5 pt);
\fill (820*\mult,411*\mult) circle (0.5 pt);
\fill (821*\mult,413*\mult) circle (0.5 pt);
\fill (822*\mult,412*\mult) circle (0.5 pt);
\fill (823*\mult,411*\mult) circle (0.5 pt);
\fill (824*\mult,410*\mult) circle (0.5 pt);
\fill (825*\mult,412*\mult) circle (0.5 pt);
\fill (826*\mult,413*\mult) circle (0.5 pt);
\fill (827*\mult,414*\mult) circle (0.5 pt);
\fill (828*\mult,415*\mult) circle (0.5 pt);
\fill (829*\mult,417*\mult) circle (0.5 pt);
\fill (830*\mult,416*\mult) circle (0.5 pt);
\fill (831*\mult,415*\mult) circle (0.5 pt);
\fill (832*\mult,414*\mult) circle (0.5 pt);
\fill (833*\mult,416*\mult) circle (0.5 pt);
\fill (834*\mult,417*\mult) circle (0.5 pt);
\fill (835*\mult,418*\mult) circle (0.5 pt);
\fill (836*\mult,419*\mult) circle (0.5 pt);
\fill (837*\mult,421*\mult) circle (0.5 pt);
\fill (838*\mult,420*\mult) circle (0.5 pt);
\fill (839*\mult,419*\mult) circle (0.5 pt);
\fill (840*\mult,418*\mult) circle (0.5 pt);
\fill (841*\mult,420*\mult) circle (0.5 pt);
\fill (842*\mult,421*\mult) circle (0.5 pt);
\fill (843*\mult,422*\mult) circle (0.5 pt);
\fill (844*\mult,423*\mult) circle (0.5 pt);
\fill (845*\mult,424*\mult) circle (0.5 pt);
\fill (846*\mult,425*\mult) circle (0.5 pt);
\fill (847*\mult,423*\mult) circle (0.5 pt);
\fill (848*\mult,422*\mult) circle (0.5 pt);
\fill (849*\mult,425*\mult) circle (0.5 pt);
\fill (850*\mult,424*\mult) circle (0.5 pt);
\fill (851*\mult,427*\mult) circle (0.5 pt);
\fill (852*\mult,426*\mult) circle (0.5 pt);
\fill (853*\mult,428*\mult) circle (0.5 pt);
\fill (854*\mult,429*\mult) circle (0.5 pt);
\fill (855*\mult,426*\mult) circle (0.5 pt);
\fill (856*\mult,427*\mult) circle (0.5 pt);
\fill (857*\mult,429*\mult) circle (0.5 pt);
\fill (858*\mult,428*\mult) circle (0.5 pt);
\fill (859*\mult,431*\mult) circle (0.5 pt);
\fill (860*\mult,430*\mult) circle (0.5 pt);
\fill (861*\mult,432*\mult) circle (0.5 pt);
\fill (862*\mult,433*\mult) circle (0.5 pt);
\fill (863*\mult,430*\mult) circle (0.5 pt);
\fill (864*\mult,431*\mult) circle (0.5 pt);
\fill (865*\mult,433*\mult) circle (0.5 pt);
\fill (866*\mult,432*\mult) circle (0.5 pt);
\fill (867*\mult,435*\mult) circle (0.5 pt);
\fill (868*\mult,434*\mult) circle (0.5 pt);
\fill (869*\mult,436*\mult) circle (0.5 pt);
\fill (870*\mult,437*\mult) circle (0.5 pt);
\fill (871*\mult,434*\mult) circle (0.5 pt);
\fill (872*\mult,435*\mult) circle (0.5 pt);
\fill (873*\mult,437*\mult) circle (0.5 pt);
\fill (874*\mult,436*\mult) circle (0.5 pt);
\fill (875*\mult,439*\mult) circle (0.5 pt);
\fill (876*\mult,438*\mult) circle (0.5 pt);
\fill (877*\mult,441*\mult) circle (0.5 pt);
\fill (878*\mult,440*\mult) circle (0.5 pt);
\fill (879*\mult,438*\mult) circle (0.5 pt);
\fill (880*\mult,439*\mult) circle (0.5 pt);
\fill (881*\mult,440*\mult) circle (0.5 pt);
\fill (882*\mult,441*\mult) circle (0.5 pt);
\fill (883*\mult,442*\mult) circle (0.5 pt);
\fill (884*\mult,443*\mult) circle (0.5 pt);
\fill (885*\mult,445*\mult) circle (0.5 pt);
\fill (886*\mult,444*\mult) circle (0.5 pt);
\fill (887*\mult,443*\mult) circle (0.5 pt);
\fill (888*\mult,442*\mult) circle (0.5 pt);
\fill (889*\mult,444*\mult) circle (0.5 pt);
\fill (890*\mult,445*\mult) circle (0.5 pt);
\fill (891*\mult,446*\mult) circle (0.5 pt);
\fill (892*\mult,447*\mult) circle (0.5 pt);
\fill (893*\mult,448*\mult) circle (0.5 pt);
\fill (894*\mult,449*\mult) circle (0.5 pt);
\fill (895*\mult,447*\mult) circle (0.5 pt);
\fill (896*\mult,446*\mult) circle (0.5 pt);
\fill (897*\mult,449*\mult) circle (0.5 pt);
\fill (898*\mult,448*\mult) circle (0.5 pt);
\fill (899*\mult,451*\mult) circle (0.5 pt);
\fill (900*\mult,450*\mult) circle (0.5 pt);
\fill (901*\mult,452*\mult) circle (0.5 pt);
\fill (902*\mult,453*\mult) circle (0.5 pt);
\fill (903*\mult,450*\mult) circle (0.5 pt);
\fill (904*\mult,451*\mult) circle (0.5 pt);
\fill (905*\mult,453*\mult) circle (0.5 pt);
\fill (906*\mult,452*\mult) circle (0.5 pt);
\fill (907*\mult,455*\mult) circle (0.5 pt);
\fill (908*\mult,454*\mult) circle (0.5 pt);
\fill (909*\mult,457*\mult) circle (0.5 pt);
\fill (910*\mult,456*\mult) circle (0.5 pt);
\fill (911*\mult,454*\mult) circle (0.5 pt);
\fill (912*\mult,455*\mult) circle (0.5 pt);
\fill (913*\mult,456*\mult) circle (0.5 pt);
\fill (914*\mult,457*\mult) circle (0.5 pt);
\fill (915*\mult,458*\mult) circle (0.5 pt);
\fill (916*\mult,459*\mult) circle (0.5 pt);
\fill (917*\mult,461*\mult) circle (0.5 pt);
\fill (918*\mult,460*\mult) circle (0.5 pt);
\fill (919*\mult,459*\mult) circle (0.5 pt);
\fill (920*\mult,458*\mult) circle (0.5 pt);
\fill (921*\mult,460*\mult) circle (0.5 pt);
\fill (922*\mult,461*\mult) circle (0.5 pt);
\fill (923*\mult,462*\mult) circle (0.5 pt);
\fill (924*\mult,463*\mult) circle (0.5 pt);
\fill (925*\mult,465*\mult) circle (0.5 pt);
\fill (926*\mult,464*\mult) circle (0.5 pt);
\fill (927*\mult,463*\mult) circle (0.5 pt);
\fill (928*\mult,462*\mult) circle (0.5 pt);
\fill (929*\mult,464*\mult) circle (0.5 pt);
\fill (930*\mult,465*\mult) circle (0.5 pt);
\fill (931*\mult,466*\mult) circle (0.5 pt);
\fill (932*\mult,467*\mult) circle (0.5 pt);
\fill (933*\mult,469*\mult) circle (0.5 pt);
\fill (934*\mult,468*\mult) circle (0.5 pt);
\fill (935*\mult,467*\mult) circle (0.5 pt);
\fill (936*\mult,466*\mult) circle (0.5 pt);
\fill (937*\mult,468*\mult) circle (0.5 pt);
\fill (938*\mult,469*\mult) circle (0.5 pt);
\fill (939*\mult,470*\mult) circle (0.5 pt);
\fill (940*\mult,471*\mult) circle (0.5 pt);
\fill (941*\mult,472*\mult) circle (0.5 pt);
\fill (942*\mult,473*\mult) circle (0.5 pt);
\fill (943*\mult,471*\mult) circle (0.5 pt);
\fill (944*\mult,470*\mult) circle (0.5 pt);
\fill (945*\mult,473*\mult) circle (0.5 pt);
\fill (946*\mult,472*\mult) circle (0.5 pt);
\fill (947*\mult,475*\mult) circle (0.5 pt);
\fill (948*\mult,474*\mult) circle (0.5 pt);
\fill (949*\mult,476*\mult) circle (0.5 pt);
\fill (950*\mult,477*\mult) circle (0.5 pt);
\fill (951*\mult,474*\mult) circle (0.5 pt);
\fill (952*\mult,475*\mult) circle (0.5 pt);
\fill (953*\mult,477*\mult) circle (0.5 pt);
\fill (954*\mult,476*\mult) circle (0.5 pt);
\fill (955*\mult,479*\mult) circle (0.5 pt);
\fill (956*\mult,478*\mult) circle (0.5 pt);
\fill (957*\mult,480*\mult) circle (0.5 pt);
\fill (958*\mult,481*\mult) circle (0.5 pt);
\fill (959*\mult,478*\mult) circle (0.5 pt);
\fill (960*\mult,479*\mult) circle (0.5 pt);
\fill (961*\mult,481*\mult) circle (0.5 pt);
\fill (962*\mult,480*\mult) circle (0.5 pt);
\fill (963*\mult,483*\mult) circle (0.5 pt);
\fill (964*\mult,482*\mult) circle (0.5 pt);
\fill (965*\mult,484*\mult) circle (0.5 pt);
\fill (966*\mult,485*\mult) circle (0.5 pt);
\fill (967*\mult,482*\mult) circle (0.5 pt);
\fill (968*\mult,483*\mult) circle (0.5 pt);
\fill (969*\mult,485*\mult) circle (0.5 pt);
\fill (970*\mult,484*\mult) circle (0.5 pt);
\fill (971*\mult,487*\mult) circle (0.5 pt);
\fill (972*\mult,486*\mult) circle (0.5 pt);
\fill (973*\mult,489*\mult) circle (0.5 pt);
\fill (974*\mult,488*\mult) circle (0.5 pt);
\fill (975*\mult,486*\mult) circle (0.5 pt);
\fill (976*\mult,487*\mult) circle (0.5 pt);
\fill (977*\mult,488*\mult) circle (0.5 pt);
\fill (978*\mult,489*\mult) circle (0.5 pt);
\fill (979*\mult,490*\mult) circle (0.5 pt);
\fill (980*\mult,491*\mult) circle (0.5 pt);
\fill (981*\mult,493*\mult) circle (0.5 pt);
\fill (982*\mult,492*\mult) circle (0.5 pt);
\fill (983*\mult,491*\mult) circle (0.5 pt);
\fill (984*\mult,490*\mult) circle (0.5 pt);
\fill (985*\mult,492*\mult) circle (0.5 pt);
\fill (986*\mult,493*\mult) circle (0.5 pt);
\fill (987*\mult,494*\mult) circle (0.5 pt);
\fill (988*\mult,495*\mult) circle (0.5 pt);
\fill (989*\mult,497*\mult) circle (0.5 pt);
\fill (990*\mult,496*\mult) circle (0.5 pt);
\fill (991*\mult,495*\mult) circle (0.5 pt);
\fill (992*\mult,494*\mult) circle (0.5 pt);
\fill (993*\mult,496*\mult) circle (0.5 pt);
\fill (994*\mult,497*\mult) circle (0.5 pt);
\fill (995*\mult,498*\mult) circle (0.5 pt);
\fill (996*\mult,499*\mult) circle (0.5 pt);
\fill (997*\mult,501*\mult) circle (0.5 pt);
\fill (998*\mult,500*\mult) circle (0.5 pt);
\fill (999*\mult,499*\mult) circle (0.5 pt);
\fill (1000*\mult,498*\mult) circle (0.5 pt);
\fill (1001*\mult,500*\mult) circle (0.5 pt);
\fill (1002*\mult,501*\mult) circle (0.5 pt);
\fill (1003*\mult,502*\mult) circle (0.5 pt);
\fill (1004*\mult,503*\mult) circle (0.5 pt);
\fill (1005*\mult,504*\mult) circle (0.5 pt);
\fill (1006*\mult,505*\mult) circle (0.5 pt);
\fill (1007*\mult,503*\mult) circle (0.5 pt);
\fill (1008*\mult,502*\mult) circle (0.5 pt);
\fill (1009*\mult,505*\mult) circle (0.5 pt);
\fill (1010*\mult,504*\mult) circle (0.5 pt);
\fill (1011*\mult,507*\mult) circle (0.5 pt);
\fill (1012*\mult,506*\mult) circle (0.5 pt);
\fill (1013*\mult,508*\mult) circle (0.5 pt);
\fill (1014*\mult,509*\mult) circle (0.5 pt);
\fill (1015*\mult,506*\mult) circle (0.5 pt);
\fill (1016*\mult,507*\mult) circle (0.5 pt);
\fill (1017*\mult,509*\mult) circle (0.5 pt);
\fill (1018*\mult,508*\mult) circle (0.5 pt);
\fill (1019*\mult,511*\mult) circle (0.5 pt);
\fill (1020*\mult,510*\mult) circle (0.5 pt);
\fill (1021*\mult,255*\mult) circle (4 pt);
\fill (1022*\mult,512*\mult) circle (0.5 pt);
\fill (1023*\mult,510*\mult) circle (0.5 pt);
\fill (1024*\mult,511*\mult) circle (0.5 pt);
\fill (1025*\mult,512*\mult) circle (0.5 pt);
\fill (1026*\mult,513*\mult) circle (0.5 pt);
\fill (1027*\mult,514*\mult) circle (0.5 pt);
\fill (1028*\mult,515*\mult) circle (0.5 pt);
\fill (1029*\mult,517*\mult) circle (0.5 pt);
\fill (1030*\mult,516*\mult) circle (0.5 pt);
\fill (1031*\mult,515*\mult) circle (0.5 pt);
\fill (1032*\mult,514*\mult) circle (0.5 pt);
\fill (1033*\mult,516*\mult) circle (0.5 pt);
\fill (1034*\mult,517*\mult) circle (0.5 pt);
\fill (1035*\mult,518*\mult) circle (0.5 pt);
\fill (1036*\mult,519*\mult) circle (0.5 pt);
\fill (1037*\mult,520*\mult) circle (0.5 pt);
\fill (1038*\mult,521*\mult) circle (0.5 pt);
\fill (1039*\mult,519*\mult) circle (0.5 pt);
\fill (1040*\mult,518*\mult) circle (0.5 pt);
\fill (1041*\mult,521*\mult) circle (0.5 pt);
\fill (1042*\mult,520*\mult) circle (0.5 pt);
\fill (1043*\mult,523*\mult) circle (0.5 pt);
\fill (1044*\mult,522*\mult) circle (0.5 pt);
\fill (1045*\mult,524*\mult) circle (0.5 pt);
\fill (1046*\mult,525*\mult) circle (0.5 pt);
\fill (1047*\mult,522*\mult) circle (0.5 pt);
\fill (1048*\mult,523*\mult) circle (0.5 pt);
\fill (1049*\mult,525*\mult) circle (0.5 pt);
\fill (1050*\mult,524*\mult) circle (0.5 pt);
\fill (1051*\mult,527*\mult) circle (0.5 pt);
\fill (1052*\mult,526*\mult) circle (0.5 pt);
\fill (1053*\mult,528*\mult) circle (0.5 pt);
\fill (1054*\mult,529*\mult) circle (0.5 pt);
\fill (1055*\mult,526*\mult) circle (0.5 pt);
\fill (1056*\mult,527*\mult) circle (0.5 pt);
\fill (1057*\mult,529*\mult) circle (0.5 pt);
\fill (1058*\mult,528*\mult) circle (0.5 pt);
\fill (1059*\mult,531*\mult) circle (0.5 pt);
\fill (1060*\mult,530*\mult) circle (0.5 pt);
\fill (1061*\mult,532*\mult) circle (0.5 pt);
\fill (1062*\mult,533*\mult) circle (0.5 pt);
\fill (1063*\mult,530*\mult) circle (0.5 pt);
\fill (1064*\mult,531*\mult) circle (0.5 pt);
\fill (1065*\mult,533*\mult) circle (0.5 pt);
\fill (1066*\mult,532*\mult) circle (0.5 pt);
\fill (1067*\mult,535*\mult) circle (0.5 pt);
\fill (1068*\mult,534*\mult) circle (0.5 pt);
\fill (1069*\mult,537*\mult) circle (0.5 pt);
\fill (1070*\mult,536*\mult) circle (0.5 pt);
\fill (1071*\mult,534*\mult) circle (0.5 pt);
\fill (1072*\mult,535*\mult) circle (0.5 pt);
\fill (1073*\mult,536*\mult) circle (0.5 pt);
\fill (1074*\mult,537*\mult) circle (0.5 pt);
\fill (1075*\mult,538*\mult) circle (0.5 pt);
\fill (1076*\mult,539*\mult) circle (0.5 pt);
\fill (1077*\mult,541*\mult) circle (0.5 pt);
\fill (1078*\mult,540*\mult) circle (0.5 pt);
\fill (1079*\mult,539*\mult) circle (0.5 pt);
\fill (1080*\mult,538*\mult) circle (0.5 pt);
\fill (1081*\mult,540*\mult) circle (0.5 pt);
\fill (1082*\mult,541*\mult) circle (0.5 pt);
\fill (1083*\mult,542*\mult) circle (0.5 pt);
\fill (1084*\mult,543*\mult) circle (0.5 pt);
\fill (1085*\mult,545*\mult) circle (0.5 pt);
\fill (1086*\mult,544*\mult) circle (0.5 pt);
\fill (1087*\mult,543*\mult) circle (0.5 pt);
\fill (1088*\mult,542*\mult) circle (0.5 pt);
\fill (1089*\mult,544*\mult) circle (0.5 pt);
\fill (1090*\mult,545*\mult) circle (0.5 pt);
\fill (1091*\mult,546*\mult) circle (0.5 pt);
\fill (1092*\mult,547*\mult) circle (0.5 pt);
\fill (1093*\mult,549*\mult) circle (0.5 pt);
\fill (1094*\mult,548*\mult) circle (0.5 pt);
\fill (1095*\mult,547*\mult) circle (0.5 pt);
\fill (1096*\mult,546*\mult) circle (0.5 pt);
\fill (1097*\mult,548*\mult) circle (0.5 pt);
\fill (1098*\mult,549*\mult) circle (0.5 pt);
\fill (1099*\mult,550*\mult) circle (0.5 pt);
\fill (1100*\mult,551*\mult) circle (0.5 pt);
\fill (1101*\mult,552*\mult) circle (0.5 pt);
\fill (1102*\mult,553*\mult) circle (0.5 pt);
\fill (1103*\mult,551*\mult) circle (0.5 pt);
\fill (1104*\mult,550*\mult) circle (0.5 pt);
\fill (1105*\mult,553*\mult) circle (0.5 pt);
\fill (1106*\mult,552*\mult) circle (0.5 pt);
\fill (1107*\mult,555*\mult) circle (0.5 pt);
\fill (1108*\mult,554*\mult) circle (0.5 pt);
\fill (1109*\mult,556*\mult) circle (0.5 pt);
\fill (1110*\mult,557*\mult) circle (0.5 pt);
\fill (1111*\mult,554*\mult) circle (0.5 pt);
\fill (1112*\mult,555*\mult) circle (0.5 pt);
\fill (1113*\mult,557*\mult) circle (0.5 pt);
\fill (1114*\mult,556*\mult) circle (0.5 pt);
\fill (1115*\mult,559*\mult) circle (0.5 pt);
\fill (1116*\mult,558*\mult) circle (0.5 pt);
\fill (1117*\mult,560*\mult) circle (0.5 pt);
\fill (1118*\mult,561*\mult) circle (0.5 pt);
\fill (1119*\mult,558*\mult) circle (0.5 pt);
\fill (1120*\mult,559*\mult) circle (0.5 pt);
\fill (1121*\mult,561*\mult) circle (0.5 pt);
\fill (1122*\mult,560*\mult) circle (0.5 pt);
\fill (1123*\mult,563*\mult) circle (0.5 pt);
\fill (1124*\mult,562*\mult) circle (0.5 pt);
\fill (1125*\mult,564*\mult) circle (0.5 pt);
\fill (1126*\mult,565*\mult) circle (0.5 pt);
\fill (1127*\mult,562*\mult) circle (0.5 pt);
\fill (1128*\mult,563*\mult) circle (0.5 pt);
\fill (1129*\mult,565*\mult) circle (0.5 pt);
\fill (1130*\mult,564*\mult) circle (0.5 pt);
\fill (1131*\mult,567*\mult) circle (0.5 pt);
\fill (1132*\mult,566*\mult) circle (0.5 pt);
\fill (1133*\mult,569*\mult) circle (0.5 pt);
\fill (1134*\mult,568*\mult) circle (0.5 pt);
\fill (1135*\mult,566*\mult) circle (0.5 pt);
\fill (1136*\mult,567*\mult) circle (0.5 pt);
\fill (1137*\mult,568*\mult) circle (0.5 pt);
\fill (1138*\mult,569*\mult) circle (0.5 pt);
\fill (1139*\mult,570*\mult) circle (0.5 pt);
\fill (1140*\mult,571*\mult) circle (0.5 pt);
\fill (1141*\mult,573*\mult) circle (0.5 pt);
\fill (1142*\mult,572*\mult) circle (0.5 pt);
\fill (1143*\mult,571*\mult) circle (0.5 pt);
\fill (1144*\mult,570*\mult) circle (0.5 pt);
\fill (1145*\mult,572*\mult) circle (0.5 pt);
\fill (1146*\mult,573*\mult) circle (0.5 pt);
\fill (1147*\mult,574*\mult) circle (0.5 pt);
\fill (1148*\mult,575*\mult) circle (0.5 pt);
\fill (1149*\mult,576*\mult) circle (0.5 pt);
\fill (1150*\mult,577*\mult) circle (0.5 pt);
\fill (1151*\mult,575*\mult) circle (0.5 pt);
\fill (1152*\mult,574*\mult) circle (0.5 pt);
\fill (1153*\mult,577*\mult) circle (0.5 pt);
\fill (1154*\mult,576*\mult) circle (0.5 pt);
\fill (1155*\mult,579*\mult) circle (0.5 pt);
\fill (1156*\mult,578*\mult) circle (0.5 pt);
\fill (1157*\mult,580*\mult) circle (0.5 pt);
\fill (1158*\mult,581*\mult) circle (0.5 pt);
\fill (1159*\mult,578*\mult) circle (0.5 pt);
\fill (1160*\mult,579*\mult) circle (0.5 pt);
\fill (1161*\mult,581*\mult) circle (0.5 pt);
\fill (1162*\mult,580*\mult) circle (0.5 pt);
\fill (1163*\mult,583*\mult) circle (0.5 pt);
\fill (1164*\mult,582*\mult) circle (0.5 pt);
\fill (1165*\mult,585*\mult) circle (0.5 pt);
\fill (1166*\mult,584*\mult) circle (0.5 pt);
\fill (1167*\mult,582*\mult) circle (0.5 pt);
\fill (1168*\mult,583*\mult) circle (0.5 pt);
\fill (1169*\mult,584*\mult) circle (0.5 pt);
\fill (1170*\mult,585*\mult) circle (0.5 pt);
\fill (1171*\mult,586*\mult) circle (0.5 pt);
\fill (1172*\mult,587*\mult) circle (0.5 pt);
\fill (1173*\mult,589*\mult) circle (0.5 pt);
\fill (1174*\mult,588*\mult) circle (0.5 pt);
\fill (1175*\mult,587*\mult) circle (0.5 pt);
\fill (1176*\mult,586*\mult) circle (0.5 pt);
\fill (1177*\mult,588*\mult) circle (0.5 pt);
\fill (1178*\mult,589*\mult) circle (0.5 pt);
\fill (1179*\mult,590*\mult) circle (0.5 pt);
\fill (1180*\mult,591*\mult) circle (0.5 pt);
\fill (1181*\mult,593*\mult) circle (0.5 pt);
\fill (1182*\mult,592*\mult) circle (0.5 pt);
\fill (1183*\mult,591*\mult) circle (0.5 pt);
\fill (1184*\mult,590*\mult) circle (0.5 pt);
\fill (1185*\mult,592*\mult) circle (0.5 pt);
\fill (1186*\mult,593*\mult) circle (0.5 pt);
\fill (1187*\mult,594*\mult) circle (0.5 pt);
\fill (1188*\mult,595*\mult) circle (0.5 pt);
\fill (1189*\mult,597*\mult) circle (0.5 pt);
\fill (1190*\mult,596*\mult) circle (0.5 pt);
\fill (1191*\mult,595*\mult) circle (0.5 pt);
\fill (1192*\mult,594*\mult) circle (0.5 pt);
\fill (1193*\mult,596*\mult) circle (0.5 pt);
\fill (1194*\mult,597*\mult) circle (0.5 pt);
\fill (1195*\mult,598*\mult) circle (0.5 pt);
\fill (1196*\mult,599*\mult) circle (0.5 pt);
\fill (1197*\mult,600*\mult) circle (0.5 pt);
\fill (1198*\mult,601*\mult) circle (0.5 pt);
\fill (1199*\mult,599*\mult) circle (0.5 pt);
\fill (1200*\mult,598*\mult) circle (0.5 pt);
\fill (1201*\mult,601*\mult) circle (0.5 pt);
\fill (1202*\mult,600*\mult) circle (0.5 pt);
\fill (1203*\mult,603*\mult) circle (0.5 pt);
\fill (1204*\mult,602*\mult) circle (0.5 pt);
\fill (1205*\mult,604*\mult) circle (0.5 pt);
\fill (1206*\mult,605*\mult) circle (0.5 pt);
\fill (1207*\mult,602*\mult) circle (0.5 pt);
\fill (1208*\mult,603*\mult) circle (0.5 pt);
\fill (1209*\mult,605*\mult) circle (0.5 pt);
\fill (1210*\mult,604*\mult) circle (0.5 pt);
\fill (1211*\mult,607*\mult) circle (0.5 pt);
\fill (1212*\mult,606*\mult) circle (0.5 pt);
\fill (1213*\mult,608*\mult) circle (0.5 pt);
\fill (1214*\mult,609*\mult) circle (0.5 pt);
\fill (1215*\mult,606*\mult) circle (0.5 pt);
\fill (1216*\mult,607*\mult) circle (0.5 pt);
\fill (1217*\mult,609*\mult) circle (0.5 pt);
\fill (1218*\mult,608*\mult) circle (0.5 pt);
\fill (1219*\mult,611*\mult) circle (0.5 pt);
\fill (1220*\mult,610*\mult) circle (0.5 pt);
\fill (1221*\mult,612*\mult) circle (0.5 pt);
\fill (1222*\mult,613*\mult) circle (0.5 pt);
\fill (1223*\mult,610*\mult) circle (0.5 pt);
\fill (1224*\mult,611*\mult) circle (0.5 pt);
\fill (1225*\mult,613*\mult) circle (0.5 pt);
\fill (1226*\mult,612*\mult) circle (0.5 pt);
\fill (1227*\mult,615*\mult) circle (0.5 pt);
\fill (1228*\mult,614*\mult) circle (0.5 pt);
\fill (1229*\mult,617*\mult) circle (0.5 pt);
\fill (1230*\mult,616*\mult) circle (0.5 pt);
\fill (1231*\mult,614*\mult) circle (0.5 pt);
\fill (1232*\mult,615*\mult) circle (0.5 pt);
\fill (1233*\mult,616*\mult) circle (0.5 pt);
\fill (1234*\mult,617*\mult) circle (0.5 pt);
\fill (1235*\mult,618*\mult) circle (0.5 pt);
\fill (1236*\mult,619*\mult) circle (0.5 pt);
\fill (1237*\mult,621*\mult) circle (0.5 pt);
\fill (1238*\mult,620*\mult) circle (0.5 pt);
\fill (1239*\mult,619*\mult) circle (0.5 pt);
\fill (1240*\mult,618*\mult) circle (0.5 pt);
\fill (1241*\mult,620*\mult) circle (0.5 pt);
\fill (1242*\mult,621*\mult) circle (0.5 pt);
\fill (1243*\mult,622*\mult) circle (0.5 pt);
\fill (1244*\mult,623*\mult) circle (0.5 pt);
\fill (1245*\mult,625*\mult) circle (0.5 pt);
\fill (1246*\mult,624*\mult) circle (0.5 pt);
\fill (1247*\mult,623*\mult) circle (0.5 pt);
\fill (1248*\mult,622*\mult) circle (0.5 pt);
\fill (1249*\mult,624*\mult) circle (0.5 pt);
\fill (1250*\mult,625*\mult) circle (0.5 pt);
\fill (1251*\mult,626*\mult) circle (0.5 pt);
\fill (1252*\mult,627*\mult) circle (0.5 pt);
\fill (1253*\mult,629*\mult) circle (0.5 pt);
\fill (1254*\mult,628*\mult) circle (0.5 pt);
\fill (1255*\mult,627*\mult) circle (0.5 pt);
\fill (1256*\mult,626*\mult) circle (0.5 pt);
\fill (1257*\mult,628*\mult) circle (0.5 pt);
\fill (1258*\mult,629*\mult) circle (0.5 pt);
\fill (1259*\mult,630*\mult) circle (0.5 pt);
\fill (1260*\mult,631*\mult) circle (0.5 pt);
\fill (1261*\mult,632*\mult) circle (0.5 pt);
\fill (1262*\mult,633*\mult) circle (0.5 pt);
\fill (1263*\mult,631*\mult) circle (0.5 pt);
\fill (1264*\mult,630*\mult) circle (0.5 pt);
\fill (1265*\mult,633*\mult) circle (0.5 pt);
\fill (1266*\mult,632*\mult) circle (0.5 pt);
\fill (1267*\mult,635*\mult) circle (0.5 pt);
\fill (1268*\mult,634*\mult) circle (0.5 pt);
\fill (1269*\mult,636*\mult) circle (0.5 pt);
\fill (1270*\mult,637*\mult) circle (0.5 pt);
\fill (1271*\mult,634*\mult) circle (0.5 pt);
\fill (1272*\mult,635*\mult) circle (0.5 pt);
\fill (1273*\mult,637*\mult) circle (0.5 pt);
\fill (1274*\mult,636*\mult) circle (0.5 pt);
\fill (1275*\mult,639*\mult) circle (0.5 pt);
\fill (1276*\mult,638*\mult) circle (0.5 pt);
\fill (1277*\mult,640*\mult) circle (0.5 pt);
\fill (1278*\mult,641*\mult) circle (0.5 pt);
\fill (1279*\mult,638*\mult) circle (0.5 pt);
\fill (1280*\mult,639*\mult) circle (0.5 pt);
\fill (1281*\mult,641*\mult) circle (0.5 pt);
\fill (1282*\mult,640*\mult) circle (0.5 pt);
\fill (1283*\mult,643*\mult) circle (0.5 pt);
\fill (1284*\mult,642*\mult) circle (0.5 pt);
\fill (1285*\mult,644*\mult) circle (0.5 pt);
\fill (1286*\mult,645*\mult) circle (0.5 pt);
\fill (1287*\mult,642*\mult) circle (0.5 pt);
\fill (1288*\mult,643*\mult) circle (0.5 pt);
\fill (1289*\mult,645*\mult) circle (0.5 pt);
\fill (1290*\mult,644*\mult) circle (0.5 pt);
\fill (1291*\mult,647*\mult) circle (0.5 pt);
\fill (1292*\mult,646*\mult) circle (0.5 pt);
\fill (1293*\mult,649*\mult) circle (0.5 pt);
\fill (1294*\mult,648*\mult) circle (0.5 pt);
\fill (1295*\mult,646*\mult) circle (0.5 pt);
\fill (1296*\mult,647*\mult) circle (0.5 pt);
\fill (1297*\mult,648*\mult) circle (0.5 pt);
\fill (1298*\mult,649*\mult) circle (0.5 pt);
\fill (1299*\mult,650*\mult) circle (0.5 pt);
\fill (1300*\mult,651*\mult) circle (0.5 pt);
\fill (1301*\mult,653*\mult) circle (0.5 pt);
\fill (1302*\mult,652*\mult) circle (0.5 pt);
\fill (1303*\mult,651*\mult) circle (0.5 pt);
\fill (1304*\mult,650*\mult) circle (0.5 pt);
\fill (1305*\mult,652*\mult) circle (0.5 pt);
\fill (1306*\mult,653*\mult) circle (0.5 pt);
\fill (1307*\mult,654*\mult) circle (0.5 pt);
\fill (1308*\mult,655*\mult) circle (0.5 pt);
\fill (1309*\mult,657*\mult) circle (0.5 pt);
\fill (1310*\mult,656*\mult) circle (0.5 pt);
\fill (1311*\mult,655*\mult) circle (0.5 pt);
\fill (1312*\mult,654*\mult) circle (0.5 pt);
\fill (1313*\mult,656*\mult) circle (0.5 pt);
\fill (1314*\mult,657*\mult) circle (0.5 pt);
\fill (1315*\mult,658*\mult) circle (0.5 pt);
\fill (1316*\mult,659*\mult) circle (0.5 pt);
\fill (1317*\mult,661*\mult) circle (0.5 pt);
\fill (1318*\mult,660*\mult) circle (0.5 pt);
\fill (1319*\mult,659*\mult) circle (0.5 pt);
\fill (1320*\mult,658*\mult) circle (0.5 pt);
\fill (1321*\mult,660*\mult) circle (0.5 pt);
\fill (1322*\mult,661*\mult) circle (0.5 pt);
\fill (1323*\mult,662*\mult) circle (0.5 pt);
\fill (1324*\mult,663*\mult) circle (0.5 pt);
\fill (1325*\mult,664*\mult) circle (0.5 pt);
\fill (1326*\mult,665*\mult) circle (0.5 pt);
\fill (1327*\mult,663*\mult) circle (0.5 pt);
\fill (1328*\mult,662*\mult) circle (0.5 pt);
\fill (1329*\mult,665*\mult) circle (0.5 pt);
\fill (1330*\mult,664*\mult) circle (0.5 pt);
\fill (1331*\mult,667*\mult) circle (0.5 pt);
\fill (1332*\mult,666*\mult) circle (0.5 pt);
\fill (1333*\mult,668*\mult) circle (0.5 pt);
\fill (1334*\mult,669*\mult) circle (0.5 pt);
\fill (1335*\mult,666*\mult) circle (0.5 pt);
\fill (1336*\mult,667*\mult) circle (0.5 pt);
\fill (1337*\mult,669*\mult) circle (0.5 pt);
\fill (1338*\mult,668*\mult) circle (0.5 pt);
\fill (1339*\mult,671*\mult) circle (0.5 pt);
\fill (1340*\mult,670*\mult) circle (0.5 pt);
\fill (1341*\mult,672*\mult) circle (0.5 pt);
\fill (1342*\mult,673*\mult) circle (0.5 pt);
\fill (1343*\mult,670*\mult) circle (0.5 pt);
\fill (1344*\mult,671*\mult) circle (0.5 pt);
\fill (1345*\mult,673*\mult) circle (0.5 pt);
\fill (1346*\mult,672*\mult) circle (0.5 pt);
\fill (1347*\mult,675*\mult) circle (0.5 pt);
\fill (1348*\mult,674*\mult) circle (0.5 pt);
\fill (1349*\mult,676*\mult) circle (0.5 pt);
\fill (1350*\mult,677*\mult) circle (0.5 pt);
\fill (1351*\mult,674*\mult) circle (0.5 pt);
\fill (1352*\mult,675*\mult) circle (0.5 pt);
\fill (1353*\mult,677*\mult) circle (0.5 pt);
\fill (1354*\mult,676*\mult) circle (0.5 pt);
\fill (1355*\mult,679*\mult) circle (0.5 pt);
\fill (1356*\mult,678*\mult) circle (0.5 pt);
\fill (1357*\mult,681*\mult) circle (0.5 pt);
\fill (1358*\mult,680*\mult) circle (0.5 pt);
\fill (1359*\mult,678*\mult) circle (0.5 pt);
\fill (1360*\mult,679*\mult) circle (0.5 pt);
\fill (1361*\mult,680*\mult) circle (0.5 pt);
\fill (1362*\mult,681*\mult) circle (0.5 pt);
\fill (1363*\mult,682*\mult) circle (0.5 pt);
\fill (1364*\mult,683*\mult) circle (0.5 pt);
\fill (1365*\mult,685*\mult) circle (0.5 pt);
\fill (1366*\mult,684*\mult) circle (0.5 pt);
\fill (1367*\mult,683*\mult) circle (0.5 pt);
\fill (1368*\mult,682*\mult) circle (0.5 pt);
\fill (1369*\mult,684*\mult) circle (0.5 pt);
\fill (1370*\mult,685*\mult) circle (0.5 pt);
\fill (1371*\mult,686*\mult) circle (0.5 pt);
\fill (1372*\mult,687*\mult) circle (0.5 pt);
\fill (1373*\mult,689*\mult) circle (0.5 pt);
\fill (1374*\mult,688*\mult) circle (0.5 pt);
\fill (1375*\mult,687*\mult) circle (0.5 pt);
\fill (1376*\mult,686*\mult) circle (0.5 pt);
\fill (1377*\mult,688*\mult) circle (0.5 pt);
\fill (1378*\mult,689*\mult) circle (0.5 pt);
\fill (1379*\mult,690*\mult) circle (0.5 pt);
\fill (1380*\mult,691*\mult) circle (0.5 pt);
\fill (1381*\mult,693*\mult) circle (0.5 pt);
\fill (1382*\mult,692*\mult) circle (0.5 pt);
\fill (1383*\mult,691*\mult) circle (0.5 pt);
\fill (1384*\mult,690*\mult) circle (0.5 pt);
\fill (1385*\mult,692*\mult) circle (0.5 pt);
\fill (1386*\mult,693*\mult) circle (0.5 pt);
\fill (1387*\mult,694*\mult) circle (0.5 pt);
\fill (1388*\mult,695*\mult) circle (0.5 pt);
\fill (1389*\mult,696*\mult) circle (0.5 pt);
\fill (1390*\mult,697*\mult) circle (0.5 pt);
\fill (1391*\mult,695*\mult) circle (0.5 pt);
\fill (1392*\mult,694*\mult) circle (0.5 pt);
\fill (1393*\mult,697*\mult) circle (0.5 pt);
\fill (1394*\mult,696*\mult) circle (0.5 pt);
\fill (1395*\mult,699*\mult) circle (0.5 pt);
\fill (1396*\mult,698*\mult) circle (0.5 pt);
\fill (1397*\mult,700*\mult) circle (0.5 pt);
\fill (1398*\mult,701*\mult) circle (0.5 pt);
\fill (1399*\mult,698*\mult) circle (0.5 pt);
\fill (1400*\mult,699*\mult) circle (0.5 pt);
\fill (1401*\mult,701*\mult) circle (0.5 pt);
\fill (1402*\mult,700*\mult) circle (0.5 pt);
\fill (1403*\mult,703*\mult) circle (0.5 pt);
\fill (1404*\mult,702*\mult) circle (0.5 pt);
\fill (1405*\mult,705*\mult) circle (0.5 pt);
\fill (1406*\mult,704*\mult) circle (0.5 pt);
\fill (1407*\mult,702*\mult) circle (0.5 pt);
\fill (1408*\mult,703*\mult) circle (0.5 pt);
\fill (1409*\mult,704*\mult) circle (0.5 pt);
\fill (1410*\mult,705*\mult) circle (0.5 pt);
\fill (1411*\mult,706*\mult) circle (0.5 pt);
\fill (1412*\mult,707*\mult) circle (0.5 pt);
\fill (1413*\mult,709*\mult) circle (0.5 pt);
\fill (1414*\mult,708*\mult) circle (0.5 pt);
\fill (1415*\mult,707*\mult) circle (0.5 pt);
\fill (1416*\mult,706*\mult) circle (0.5 pt);
\fill (1417*\mult,708*\mult) circle (0.5 pt);
\fill (1418*\mult,709*\mult) circle (0.5 pt);
\fill (1419*\mult,710*\mult) circle (0.5 pt);
\fill (1420*\mult,711*\mult) circle (0.5 pt);
\fill (1421*\mult,712*\mult) circle (0.5 pt);
\fill (1422*\mult,713*\mult) circle (0.5 pt);
\fill (1423*\mult,711*\mult) circle (0.5 pt);
\fill (1424*\mult,710*\mult) circle (0.5 pt);
\fill (1425*\mult,713*\mult) circle (0.5 pt);
\fill (1426*\mult,712*\mult) circle (0.5 pt);
\fill (1427*\mult,715*\mult) circle (0.5 pt);
\fill (1428*\mult,714*\mult) circle (0.5 pt);
\fill (1429*\mult,716*\mult) circle (0.5 pt);
\fill (1430*\mult,717*\mult) circle (0.5 pt);
\fill (1431*\mult,714*\mult) circle (0.5 pt);
\fill (1432*\mult,715*\mult) circle (0.5 pt);
\fill (1433*\mult,717*\mult) circle (0.5 pt);
\fill (1434*\mult,716*\mult) circle (0.5 pt);
\fill (1435*\mult,719*\mult) circle (0.5 pt);
\fill (1436*\mult,718*\mult) circle (0.5 pt);
\fill (1437*\mult,720*\mult) circle (0.5 pt);
\fill (1438*\mult,721*\mult) circle (0.5 pt);
\fill (1439*\mult,718*\mult) circle (0.5 pt);
\fill (1440*\mult,719*\mult) circle (0.5 pt);
\fill (1441*\mult,721*\mult) circle (0.5 pt);
\fill (1442*\mult,720*\mult) circle (0.5 pt);
\fill (1443*\mult,723*\mult) circle (0.5 pt);
\fill (1444*\mult,722*\mult) circle (0.5 pt);
\fill (1445*\mult,724*\mult) circle (0.5 pt);
\fill (1446*\mult,725*\mult) circle (0.5 pt);
\fill (1447*\mult,722*\mult) circle (0.5 pt);
\fill (1448*\mult,723*\mult) circle (0.5 pt);
\fill (1449*\mult,725*\mult) circle (0.5 pt);
\fill (1450*\mult,724*\mult) circle (0.5 pt);
\fill (1451*\mult,727*\mult) circle (0.5 pt);
\fill (1452*\mult,726*\mult) circle (0.5 pt);
\fill (1453*\mult,729*\mult) circle (0.5 pt);
\fill (1454*\mult,728*\mult) circle (0.5 pt);
\fill (1455*\mult,726*\mult) circle (0.5 pt);
\fill (1456*\mult,727*\mult) circle (0.5 pt);
\fill (1457*\mult,728*\mult) circle (0.5 pt);
\fill (1458*\mult,729*\mult) circle (0.5 pt);
\fill (1459*\mult,730*\mult) circle (0.5 pt);
\fill (1460*\mult,731*\mult) circle (0.5 pt);
\fill (1461*\mult,733*\mult) circle (0.5 pt);
\fill (1462*\mult,732*\mult) circle (0.5 pt);
\fill (1463*\mult,731*\mult) circle (0.5 pt);
\fill (1464*\mult,730*\mult) circle (0.5 pt);
\fill (1465*\mult,732*\mult) circle (0.5 pt);
\fill (1466*\mult,733*\mult) circle (0.5 pt);
\fill (1467*\mult,734*\mult) circle (0.5 pt);
\fill (1468*\mult,735*\mult) circle (0.5 pt);
\fill (1469*\mult,737*\mult) circle (0.5 pt);
\fill (1470*\mult,736*\mult) circle (0.5 pt);
\fill (1471*\mult,735*\mult) circle (0.5 pt);
\fill (1472*\mult,734*\mult) circle (0.5 pt);
\fill (1473*\mult,736*\mult) circle (0.5 pt);
\fill (1474*\mult,737*\mult) circle (0.5 pt);
\fill (1475*\mult,738*\mult) circle (0.5 pt);
\fill (1476*\mult,739*\mult) circle (0.5 pt);
\fill (1477*\mult,741*\mult) circle (0.5 pt);
\fill (1478*\mult,740*\mult) circle (0.5 pt);
\fill (1479*\mult,739*\mult) circle (0.5 pt);
\fill (1480*\mult,738*\mult) circle (0.5 pt);
\fill (1481*\mult,740*\mult) circle (0.5 pt);
\fill (1482*\mult,741*\mult) circle (0.5 pt);
\fill (1483*\mult,742*\mult) circle (0.5 pt);
\fill (1484*\mult,743*\mult) circle (0.5 pt);
\fill (1485*\mult,744*\mult) circle (0.5 pt);
\fill (1486*\mult,745*\mult) circle (0.5 pt);
\fill (1487*\mult,743*\mult) circle (0.5 pt);
\fill (1488*\mult,742*\mult) circle (0.5 pt);
\fill (1489*\mult,745*\mult) circle (0.5 pt);
\fill (1490*\mult,744*\mult) circle (0.5 pt);
\fill (1491*\mult,747*\mult) circle (0.5 pt);
\fill (1492*\mult,746*\mult) circle (0.5 pt);
\fill (1493*\mult,748*\mult) circle (0.5 pt);
\fill (1494*\mult,749*\mult) circle (0.5 pt);
\fill (1495*\mult,746*\mult) circle (0.5 pt);
\fill (1496*\mult,747*\mult) circle (0.5 pt);
\fill (1497*\mult,749*\mult) circle (0.5 pt);
\fill (1498*\mult,748*\mult) circle (0.5 pt);
\fill (1499*\mult,751*\mult) circle (0.5 pt);
\fill (1500*\mult,750*\mult) circle (0.5 pt);
\fill (1501*\mult,752*\mult) circle (0.5 pt);
\fill (1502*\mult,753*\mult) circle (0.5 pt);
\fill (1503*\mult,750*\mult) circle (0.5 pt);
\fill (1504*\mult,751*\mult) circle (0.5 pt);
\fill (1505*\mult,753*\mult) circle (0.5 pt);
\fill (1506*\mult,752*\mult) circle (0.5 pt);
\fill (1507*\mult,755*\mult) circle (0.5 pt);
\fill (1508*\mult,754*\mult) circle (0.5 pt);
\fill (1509*\mult,756*\mult) circle (0.5 pt);
\fill (1510*\mult,757*\mult) circle (0.5 pt);
\fill (1511*\mult,754*\mult) circle (0.5 pt);
\fill (1512*\mult,755*\mult) circle (0.5 pt);
\fill (1513*\mult,757*\mult) circle (0.5 pt);
\fill (1514*\mult,756*\mult) circle (0.5 pt);
\fill (1515*\mult,759*\mult) circle (0.5 pt);
\fill (1516*\mult,758*\mult) circle (0.5 pt);
\fill (1517*\mult,761*\mult) circle (0.5 pt);
\fill (1518*\mult,760*\mult) circle (0.5 pt);
\fill (1519*\mult,758*\mult) circle (0.5 pt);
\fill (1520*\mult,759*\mult) circle (0.5 pt);
\fill (1521*\mult,760*\mult) circle (0.5 pt);
\fill (1522*\mult,761*\mult) circle (0.5 pt);
\fill (1523*\mult,762*\mult) circle (0.5 pt);
\fill (1524*\mult,763*\mult) circle (0.5 pt);
\fill (1525*\mult,765*\mult) circle (0.5 pt);
\fill (1526*\mult,764*\mult) circle (0.5 pt);
\fill (1527*\mult,763*\mult) circle (0.5 pt);
\fill (1528*\mult,762*\mult) circle (0.5 pt);
\fill (1529*\mult,764*\mult) circle (0.5 pt);
\fill (1530*\mult,765*\mult) circle (0.5 pt);
\fill (1531*\mult,766*\mult) circle (0.5 pt);
\fill (1532*\mult,767*\mult) circle (0.5 pt);
\fill (1533*\mult,768*\mult) circle (0.5 pt);
\fill (1534*\mult,769*\mult) circle (0.5 pt);
\fill (1535*\mult,767*\mult) circle (0.5 pt);
\fill (1536*\mult,766*\mult) circle (0.5 pt);
\fill (1537*\mult,769*\mult) circle (0.5 pt);
\fill (1538*\mult,768*\mult) circle (0.5 pt);
\fill (1539*\mult,771*\mult) circle (0.5 pt);
\fill (1540*\mult,770*\mult) circle (0.5 pt);
\fill (1541*\mult,772*\mult) circle (0.5 pt);
\fill (1542*\mult,773*\mult) circle (0.5 pt);
\fill (1543*\mult,770*\mult) circle (0.5 pt);
\fill (1544*\mult,771*\mult) circle (0.5 pt);
\fill (1545*\mult,773*\mult) circle (0.5 pt);
\fill (1546*\mult,772*\mult) circle (0.5 pt);
\fill (1547*\mult,775*\mult) circle (0.5 pt);
\fill (1548*\mult,774*\mult) circle (0.5 pt);
\fill (1549*\mult,777*\mult) circle (0.5 pt);
\fill (1550*\mult,776*\mult) circle (0.5 pt);
\fill (1551*\mult,774*\mult) circle (0.5 pt);
\fill (1552*\mult,775*\mult) circle (0.5 pt);
\fill (1553*\mult,776*\mult) circle (0.5 pt);
\fill (1554*\mult,777*\mult) circle (0.5 pt);
\fill (1555*\mult,778*\mult) circle (0.5 pt);
\fill (1556*\mult,779*\mult) circle (0.5 pt);
\fill (1557*\mult,781*\mult) circle (0.5 pt);
\fill (1558*\mult,780*\mult) circle (0.5 pt);
\fill (1559*\mult,779*\mult) circle (0.5 pt);
\fill (1560*\mult,778*\mult) circle (0.5 pt);
\fill (1561*\mult,780*\mult) circle (0.5 pt);
\fill (1562*\mult,781*\mult) circle (0.5 pt);
\fill (1563*\mult,782*\mult) circle (0.5 pt);
\fill (1564*\mult,783*\mult) circle (0.5 pt);
\fill (1565*\mult,785*\mult) circle (0.5 pt);
\fill (1566*\mult,784*\mult) circle (0.5 pt);
\fill (1567*\mult,783*\mult) circle (0.5 pt);
\fill (1568*\mult,782*\mult) circle (0.5 pt);
\fill (1569*\mult,784*\mult) circle (0.5 pt);
\fill (1570*\mult,785*\mult) circle (0.5 pt);
\fill (1571*\mult,786*\mult) circle (0.5 pt);
\fill (1572*\mult,787*\mult) circle (0.5 pt);
\fill (1573*\mult,789*\mult) circle (0.5 pt);
\fill (1574*\mult,788*\mult) circle (0.5 pt);
\fill (1575*\mult,787*\mult) circle (0.5 pt);
\fill (1576*\mult,786*\mult) circle (0.5 pt);
\fill (1577*\mult,788*\mult) circle (0.5 pt);
\fill (1578*\mult,789*\mult) circle (0.5 pt);
\fill (1579*\mult,790*\mult) circle (0.5 pt);
\fill (1580*\mult,791*\mult) circle (0.5 pt);
\fill (1581*\mult,792*\mult) circle (0.5 pt);
\fill (1582*\mult,793*\mult) circle (0.5 pt);
\fill (1583*\mult,791*\mult) circle (0.5 pt);
\fill (1584*\mult,790*\mult) circle (0.5 pt);
\fill (1585*\mult,793*\mult) circle (0.5 pt);
\fill (1586*\mult,792*\mult) circle (0.5 pt);
\fill (1587*\mult,795*\mult) circle (0.5 pt);
\fill (1588*\mult,794*\mult) circle (0.5 pt);
\fill (1589*\mult,796*\mult) circle (0.5 pt);
\fill (1590*\mult,797*\mult) circle (0.5 pt);
\fill (1591*\mult,794*\mult) circle (0.5 pt);
\fill (1592*\mult,795*\mult) circle (0.5 pt);
\fill (1593*\mult,797*\mult) circle (0.5 pt);
\fill (1594*\mult,796*\mult) circle (0.5 pt);
\fill (1595*\mult,799*\mult) circle (0.5 pt);
\fill (1596*\mult,798*\mult) circle (0.5 pt);
\fill (1597*\mult,800*\mult) circle (0.5 pt);
\fill (1598*\mult,801*\mult) circle (0.5 pt);
\fill (1599*\mult,798*\mult) circle (0.5 pt);
\fill (1600*\mult,799*\mult) circle (0.5 pt);
\fill (1601*\mult,801*\mult) circle (0.5 pt);
\fill (1602*\mult,800*\mult) circle (0.5 pt);
\fill (1603*\mult,803*\mult) circle (0.5 pt);
\fill (1604*\mult,802*\mult) circle (0.5 pt);
\fill (1605*\mult,804*\mult) circle (0.5 pt);
\fill (1606*\mult,805*\mult) circle (0.5 pt);
\fill (1607*\mult,802*\mult) circle (0.5 pt);
\fill (1608*\mult,803*\mult) circle (0.5 pt);
\fill (1609*\mult,805*\mult) circle (0.5 pt);
\fill (1610*\mult,804*\mult) circle (0.5 pt);
\fill (1611*\mult,807*\mult) circle (0.5 pt);
\fill (1612*\mult,806*\mult) circle (0.5 pt);
\fill (1613*\mult,809*\mult) circle (0.5 pt);
\fill (1614*\mult,808*\mult) circle (0.5 pt);
\fill (1615*\mult,806*\mult) circle (0.5 pt);
\fill (1616*\mult,807*\mult) circle (0.5 pt);
\fill (1617*\mult,808*\mult) circle (0.5 pt);
\fill (1618*\mult,809*\mult) circle (0.5 pt);
\fill (1619*\mult,810*\mult) circle (0.5 pt);
\fill (1620*\mult,811*\mult) circle (0.5 pt);
\fill (1621*\mult,813*\mult) circle (0.5 pt);
\fill (1622*\mult,812*\mult) circle (0.5 pt);
\fill (1623*\mult,811*\mult) circle (0.5 pt);
\fill (1624*\mult,810*\mult) circle (0.5 pt);
\fill (1625*\mult,812*\mult) circle (0.5 pt);
\fill (1626*\mult,813*\mult) circle (0.5 pt);
\fill (1627*\mult,814*\mult) circle (0.5 pt);
\fill (1628*\mult,815*\mult) circle (0.5 pt);
\fill (1629*\mult,817*\mult) circle (0.5 pt);
\fill (1630*\mult,816*\mult) circle (0.5 pt);
\fill (1631*\mult,815*\mult) circle (0.5 pt);
\fill (1632*\mult,814*\mult) circle (0.5 pt);
\fill (1633*\mult,816*\mult) circle (0.5 pt);
\fill (1634*\mult,817*\mult) circle (0.5 pt);
\fill (1635*\mult,818*\mult) circle (0.5 pt);
\fill (1636*\mult,819*\mult) circle (0.5 pt);
\fill (1637*\mult,821*\mult) circle (0.5 pt);
\fill (1638*\mult,820*\mult) circle (0.5 pt);
\fill (1639*\mult,819*\mult) circle (0.5 pt);
\fill (1640*\mult,818*\mult) circle (0.5 pt);
\fill (1641*\mult,820*\mult) circle (0.5 pt);
\fill (1642*\mult,821*\mult) circle (0.5 pt);
\fill (1643*\mult,822*\mult) circle (0.5 pt);
\fill (1644*\mult,823*\mult) circle (0.5 pt);
\fill (1645*\mult,824*\mult) circle (0.5 pt);
\fill (1646*\mult,825*\mult) circle (0.5 pt);
\fill (1647*\mult,823*\mult) circle (0.5 pt);
\fill (1648*\mult,822*\mult) circle (0.5 pt);
\fill (1649*\mult,825*\mult) circle (0.5 pt);
\fill (1650*\mult,824*\mult) circle (0.5 pt);
\fill (1651*\mult,827*\mult) circle (0.5 pt);
\fill (1652*\mult,826*\mult) circle (0.5 pt);
\fill (1653*\mult,828*\mult) circle (0.5 pt);
\fill (1654*\mult,829*\mult) circle (0.5 pt);
\fill (1655*\mult,826*\mult) circle (0.5 pt);
\fill (1656*\mult,827*\mult) circle (0.5 pt);
\fill (1657*\mult,829*\mult) circle (0.5 pt);
\fill (1658*\mult,828*\mult) circle (0.5 pt);
\fill (1659*\mult,831*\mult) circle (0.5 pt);
\fill (1660*\mult,830*\mult) circle (0.5 pt);
\fill (1661*\mult,833*\mult) circle (0.5 pt);
\fill (1662*\mult,832*\mult) circle (0.5 pt);
\fill (1663*\mult,830*\mult) circle (0.5 pt);
\fill (1664*\mult,831*\mult) circle (0.5 pt);
\fill (1665*\mult,832*\mult) circle (0.5 pt);
\fill (1666*\mult,833*\mult) circle (0.5 pt);
\fill (1667*\mult,834*\mult) circle (0.5 pt);
\fill (1668*\mult,835*\mult) circle (0.5 pt);
\fill (1669*\mult,837*\mult) circle (0.5 pt);
\fill (1670*\mult,836*\mult) circle (0.5 pt);
\fill (1671*\mult,835*\mult) circle (0.5 pt);
\fill (1672*\mult,834*\mult) circle (0.5 pt);
\fill (1673*\mult,836*\mult) circle (0.5 pt);
\fill (1674*\mult,837*\mult) circle (0.5 pt);
\fill (1675*\mult,838*\mult) circle (0.5 pt);
\fill (1676*\mult,839*\mult) circle (0.5 pt);
\fill (1677*\mult,840*\mult) circle (0.5 pt);
\fill (1678*\mult,841*\mult) circle (0.5 pt);
\fill (1679*\mult,839*\mult) circle (0.5 pt);
\fill (1680*\mult,838*\mult) circle (0.5 pt);
\fill (1681*\mult,841*\mult) circle (0.5 pt);
\fill (1682*\mult,840*\mult) circle (0.5 pt);
\fill (1683*\mult,843*\mult) circle (0.5 pt);
\fill (1684*\mult,842*\mult) circle (0.5 pt);
\fill (1685*\mult,844*\mult) circle (0.5 pt);
\fill (1686*\mult,845*\mult) circle (0.5 pt);
\fill (1687*\mult,842*\mult) circle (0.5 pt);
\fill (1688*\mult,843*\mult) circle (0.5 pt);
\fill (1689*\mult,845*\mult) circle (0.5 pt);
\fill (1690*\mult,844*\mult) circle (0.5 pt);
\fill (1691*\mult,847*\mult) circle (0.5 pt);
\fill (1692*\mult,846*\mult) circle (0.5 pt);
\fill (1693*\mult,848*\mult) circle (0.5 pt);
\fill (1694*\mult,849*\mult) circle (0.5 pt);
\fill (1695*\mult,846*\mult) circle (0.5 pt);
\fill (1696*\mult,847*\mult) circle (0.5 pt);
\fill (1697*\mult,849*\mult) circle (0.5 pt);
\fill (1698*\mult,848*\mult) circle (0.5 pt);
\fill (1699*\mult,851*\mult) circle (0.5 pt);
\fill (1700*\mult,850*\mult) circle (0.5 pt);
\fill (1701*\mult,852*\mult) circle (0.5 pt);
\fill (1702*\mult,853*\mult) circle (0.5 pt);
\fill (1703*\mult,850*\mult) circle (0.5 pt);
\fill (1704*\mult,851*\mult) circle (0.5 pt);
\fill (1705*\mult,853*\mult) circle (0.5 pt);
\fill (1706*\mult,852*\mult) circle (0.5 pt);
\fill (1707*\mult,855*\mult) circle (0.5 pt);
\fill (1708*\mult,854*\mult) circle (0.5 pt);
\fill (1709*\mult,857*\mult) circle (0.5 pt);
\fill (1710*\mult,856*\mult) circle (0.5 pt);
\fill (1711*\mult,854*\mult) circle (0.5 pt);
\fill (1712*\mult,855*\mult) circle (0.5 pt);
\fill (1713*\mult,856*\mult) circle (0.5 pt);
\fill (1714*\mult,857*\mult) circle (0.5 pt);
\fill (1715*\mult,858*\mult) circle (0.5 pt);
\fill (1716*\mult,859*\mult) circle (0.5 pt);
\fill (1717*\mult,861*\mult) circle (0.5 pt);
\fill (1718*\mult,860*\mult) circle (0.5 pt);
\fill (1719*\mult,859*\mult) circle (0.5 pt);
\fill (1720*\mult,858*\mult) circle (0.5 pt);
\fill (1721*\mult,860*\mult) circle (0.5 pt);
\fill (1722*\mult,861*\mult) circle (0.5 pt);
\fill (1723*\mult,862*\mult) circle (0.5 pt);
\fill (1724*\mult,863*\mult) circle (0.5 pt);
\fill (1725*\mult,865*\mult) circle (0.5 pt);
\fill (1726*\mult,864*\mult) circle (0.5 pt);
\fill (1727*\mult,863*\mult) circle (0.5 pt);
\fill (1728*\mult,862*\mult) circle (0.5 pt);
\fill (1729*\mult,864*\mult) circle (0.5 pt);
\fill (1730*\mult,865*\mult) circle (0.5 pt);
\fill (1731*\mult,866*\mult) circle (0.5 pt);
\fill (1732*\mult,867*\mult) circle (0.5 pt);
\fill (1733*\mult,869*\mult) circle (0.5 pt);
\fill (1734*\mult,868*\mult) circle (0.5 pt);
\fill (1735*\mult,867*\mult) circle (0.5 pt);
\fill (1736*\mult,866*\mult) circle (0.5 pt);
\fill (1737*\mult,868*\mult) circle (0.5 pt);
\fill (1738*\mult,869*\mult) circle (0.5 pt);
\fill (1739*\mult,870*\mult) circle (0.5 pt);
\fill (1740*\mult,871*\mult) circle (0.5 pt);
\fill (1741*\mult,872*\mult) circle (0.5 pt);
\fill (1742*\mult,873*\mult) circle (0.5 pt);
\fill (1743*\mult,871*\mult) circle (0.5 pt);
\fill (1744*\mult,870*\mult) circle (0.5 pt);
\fill (1745*\mult,873*\mult) circle (0.5 pt);
\fill (1746*\mult,872*\mult) circle (0.5 pt);
\fill (1747*\mult,875*\mult) circle (0.5 pt);
\fill (1748*\mult,874*\mult) circle (0.5 pt);
\fill (1749*\mult,876*\mult) circle (0.5 pt);
\fill (1750*\mult,877*\mult) circle (0.5 pt);
\fill (1751*\mult,874*\mult) circle (0.5 pt);
\fill (1752*\mult,875*\mult) circle (0.5 pt);
\fill (1753*\mult,877*\mult) circle (0.5 pt);
\fill (1754*\mult,876*\mult) circle (0.5 pt);
\fill (1755*\mult,879*\mult) circle (0.5 pt);
\fill (1756*\mult,878*\mult) circle (0.5 pt);
\fill (1757*\mult,880*\mult) circle (0.5 pt);
\fill (1758*\mult,881*\mult) circle (0.5 pt);
\fill (1759*\mult,878*\mult) circle (0.5 pt);
\fill (1760*\mult,879*\mult) circle (0.5 pt);
\fill (1761*\mult,881*\mult) circle (0.5 pt);
\fill (1762*\mult,880*\mult) circle (0.5 pt);
\fill (1763*\mult,883*\mult) circle (0.5 pt);
\fill (1764*\mult,882*\mult) circle (0.5 pt);
\fill (1765*\mult,884*\mult) circle (0.5 pt);
\fill (1766*\mult,885*\mult) circle (0.5 pt);
\fill (1767*\mult,882*\mult) circle (0.5 pt);
\fill (1768*\mult,883*\mult) circle (0.5 pt);
\fill (1769*\mult,885*\mult) circle (0.5 pt);
\fill (1770*\mult,884*\mult) circle (0.5 pt);
\fill (1771*\mult,887*\mult) circle (0.5 pt);
\fill (1772*\mult,886*\mult) circle (0.5 pt);
\fill (1773*\mult,889*\mult) circle (0.5 pt);
\fill (1774*\mult,888*\mult) circle (0.5 pt);
\fill (1775*\mult,886*\mult) circle (0.5 pt);
\fill (1776*\mult,887*\mult) circle (0.5 pt);
\fill (1777*\mult,888*\mult) circle (0.5 pt);
\fill (1778*\mult,889*\mult) circle (0.5 pt);
\fill (1779*\mult,890*\mult) circle (0.5 pt);
\fill (1780*\mult,891*\mult) circle (0.5 pt);
\fill (1781*\mult,893*\mult) circle (0.5 pt);
\fill (1782*\mult,892*\mult) circle (0.5 pt);
\fill (1783*\mult,891*\mult) circle (0.5 pt);
\fill (1784*\mult,890*\mult) circle (0.5 pt);
\fill (1785*\mult,892*\mult) circle (0.5 pt);
\fill (1786*\mult,893*\mult) circle (0.5 pt);
\fill (1787*\mult,894*\mult) circle (0.5 pt);
\fill (1788*\mult,895*\mult) circle (0.5 pt);
\fill (1789*\mult,897*\mult) circle (0.5 pt);
\fill (1790*\mult,896*\mult) circle (0.5 pt);
\fill (1791*\mult,895*\mult) circle (0.5 pt);
\fill (1792*\mult,894*\mult) circle (0.5 pt);
\fill (1793*\mult,896*\mult) circle (0.5 pt);
\fill (1794*\mult,897*\mult) circle (0.5 pt);
\fill (1795*\mult,898*\mult) circle (0.5 pt);
\fill (1796*\mult,899*\mult) circle (0.5 pt);
\fill (1797*\mult,901*\mult) circle (0.5 pt);
\fill (1798*\mult,900*\mult) circle (0.5 pt);
\fill (1799*\mult,899*\mult) circle (0.5 pt);
\fill (1800*\mult,898*\mult) circle (0.5 pt);
\fill (1801*\mult,900*\mult) circle (0.5 pt);
\fill (1802*\mult,901*\mult) circle (0.5 pt);
\fill (1803*\mult,902*\mult) circle (0.5 pt);
\fill (1804*\mult,903*\mult) circle (0.5 pt);
\fill (1805*\mult,904*\mult) circle (0.5 pt);
\fill (1806*\mult,905*\mult) circle (0.5 pt);
\fill (1807*\mult,903*\mult) circle (0.5 pt);
\fill (1808*\mult,902*\mult) circle (0.5 pt);
\fill (1809*\mult,905*\mult) circle (0.5 pt);
\fill (1810*\mult,904*\mult) circle (0.5 pt);
\fill (1811*\mult,907*\mult) circle (0.5 pt);
\fill (1812*\mult,906*\mult) circle (0.5 pt);
\fill (1813*\mult,908*\mult) circle (0.5 pt);
\fill (1814*\mult,909*\mult) circle (0.5 pt);
\fill (1815*\mult,906*\mult) circle (0.5 pt);
\fill (1816*\mult,907*\mult) circle (0.5 pt);
\fill (1817*\mult,909*\mult) circle (0.5 pt);
\fill (1818*\mult,908*\mult) circle (0.5 pt);
\fill (1819*\mult,911*\mult) circle (0.5 pt);
\fill (1820*\mult,910*\mult) circle (0.5 pt);
\fill (1821*\mult,912*\mult) circle (0.5 pt);
\fill (1822*\mult,913*\mult) circle (0.5 pt);
\fill (1823*\mult,910*\mult) circle (0.5 pt);
\fill (1824*\mult,911*\mult) circle (0.5 pt);
\fill (1825*\mult,913*\mult) circle (0.5 pt);
\fill (1826*\mult,912*\mult) circle (0.5 pt);
\fill (1827*\mult,915*\mult) circle (0.5 pt);
\fill (1828*\mult,914*\mult) circle (0.5 pt);
\fill (1829*\mult,916*\mult) circle (0.5 pt);
\fill (1830*\mult,917*\mult) circle (0.5 pt);
\fill (1831*\mult,914*\mult) circle (0.5 pt);
\fill (1832*\mult,915*\mult) circle (0.5 pt);
\fill (1833*\mult,917*\mult) circle (0.5 pt);
\fill (1834*\mult,916*\mult) circle (0.5 pt);
\fill (1835*\mult,919*\mult) circle (0.5 pt);
\fill (1836*\mult,918*\mult) circle (0.5 pt);
\fill (1837*\mult,921*\mult) circle (0.5 pt);
\fill (1838*\mult,920*\mult) circle (0.5 pt);
\fill (1839*\mult,918*\mult) circle (0.5 pt);
\fill (1840*\mult,919*\mult) circle (0.5 pt);
\fill (1841*\mult,920*\mult) circle (0.5 pt);
\fill (1842*\mult,921*\mult) circle (0.5 pt);
\fill (1843*\mult,922*\mult) circle (0.5 pt);
\fill (1844*\mult,923*\mult) circle (0.5 pt);
\fill (1845*\mult,925*\mult) circle (0.5 pt);
\fill (1846*\mult,924*\mult) circle (0.5 pt);
\fill (1847*\mult,923*\mult) circle (0.5 pt);
\fill (1848*\mult,922*\mult) circle (0.5 pt);
\fill (1849*\mult,924*\mult) circle (0.5 pt);
\fill (1850*\mult,925*\mult) circle (0.5 pt);
\fill (1851*\mult,926*\mult) circle (0.5 pt);
\fill (1852*\mult,927*\mult) circle (0.5 pt);
\fill (1853*\mult,929*\mult) circle (0.5 pt);
\fill (1854*\mult,928*\mult) circle (0.5 pt);
\fill (1855*\mult,927*\mult) circle (0.5 pt);
\fill (1856*\mult,926*\mult) circle (0.5 pt);
\fill (1857*\mult,928*\mult) circle (0.5 pt);
\fill (1858*\mult,929*\mult) circle (0.5 pt);
\fill (1859*\mult,930*\mult) circle (0.5 pt);
\fill (1860*\mult,931*\mult) circle (0.5 pt);
\fill (1861*\mult,933*\mult) circle (0.5 pt);
\fill (1862*\mult,932*\mult) circle (0.5 pt);
\fill (1863*\mult,931*\mult) circle (0.5 pt);
\fill (1864*\mult,930*\mult) circle (0.5 pt);
\fill (1865*\mult,932*\mult) circle (0.5 pt);
\fill (1866*\mult,933*\mult) circle (0.5 pt);
\fill (1867*\mult,934*\mult) circle (0.5 pt);
\fill (1868*\mult,935*\mult) circle (0.5 pt);
\fill (1869*\mult,936*\mult) circle (0.5 pt);
\fill (1870*\mult,937*\mult) circle (0.5 pt);
\fill (1871*\mult,935*\mult) circle (0.5 pt);
\fill (1872*\mult,934*\mult) circle (0.5 pt);
\fill (1873*\mult,937*\mult) circle (0.5 pt);
\fill (1874*\mult,936*\mult) circle (0.5 pt);
\fill (1875*\mult,939*\mult) circle (0.5 pt);
\fill (1876*\mult,938*\mult) circle (0.5 pt);
\fill (1877*\mult,940*\mult) circle (0.5 pt);
\fill (1878*\mult,941*\mult) circle (0.5 pt);
\fill (1879*\mult,938*\mult) circle (0.5 pt);
\fill (1880*\mult,939*\mult) circle (0.5 pt);
\fill (1881*\mult,941*\mult) circle (0.5 pt);
\fill (1882*\mult,940*\mult) circle (0.5 pt);
\fill (1883*\mult,943*\mult) circle (0.5 pt);
\fill (1884*\mult,942*\mult) circle (0.5 pt);
\fill (1885*\mult,944*\mult) circle (0.5 pt);
\fill (1886*\mult,945*\mult) circle (0.5 pt);
\fill (1887*\mult,942*\mult) circle (0.5 pt);
\fill (1888*\mult,943*\mult) circle (0.5 pt);
\fill (1889*\mult,945*\mult) circle (0.5 pt);
\fill (1890*\mult,944*\mult) circle (0.5 pt);
\fill (1891*\mult,947*\mult) circle (0.5 pt);
\fill (1892*\mult,946*\mult) circle (0.5 pt);
\fill (1893*\mult,948*\mult) circle (0.5 pt);
\fill (1894*\mult,949*\mult) circle (0.5 pt);
\fill (1895*\mult,946*\mult) circle (0.5 pt);
\fill (1896*\mult,947*\mult) circle (0.5 pt);
\fill (1897*\mult,949*\mult) circle (0.5 pt);
\fill (1898*\mult,948*\mult) circle (0.5 pt);
\fill (1899*\mult,951*\mult) circle (0.5 pt);
\fill (1900*\mult,950*\mult) circle (0.5 pt);
\fill (1901*\mult,953*\mult) circle (0.5 pt);
\fill (1902*\mult,952*\mult) circle (0.5 pt);
\fill (1903*\mult,950*\mult) circle (0.5 pt);
\fill (1904*\mult,951*\mult) circle (0.5 pt);
\fill (1905*\mult,952*\mult) circle (0.5 pt);
\fill (1906*\mult,953*\mult) circle (0.5 pt);
\fill (1907*\mult,954*\mult) circle (0.5 pt);
\fill (1908*\mult,955*\mult) circle (0.5 pt);
\fill (1909*\mult,957*\mult) circle (0.5 pt);
\fill (1910*\mult,956*\mult) circle (0.5 pt);
\fill (1911*\mult,955*\mult) circle (0.5 pt);
\fill (1912*\mult,954*\mult) circle (0.5 pt);
\fill (1913*\mult,956*\mult) circle (0.5 pt);
\fill (1914*\mult,957*\mult) circle (0.5 pt);
\fill (1915*\mult,958*\mult) circle (0.5 pt);
\fill (1916*\mult,959*\mult) circle (0.5 pt);
\fill (1917*\mult,960*\mult) circle (0.5 pt);
\fill (1918*\mult,961*\mult) circle (0.5 pt);
\fill (1919*\mult,959*\mult) circle (0.5 pt);
\fill (1920*\mult,958*\mult) circle (0.5 pt);
\fill (1921*\mult,961*\mult) circle (0.5 pt);
\fill (1922*\mult,960*\mult) circle (0.5 pt);
\fill (1923*\mult,963*\mult) circle (0.5 pt);
\fill (1924*\mult,962*\mult) circle (0.5 pt);
\fill (1925*\mult,964*\mult) circle (0.5 pt);
\fill (1926*\mult,965*\mult) circle (0.5 pt);
\fill (1927*\mult,962*\mult) circle (0.5 pt);
\fill (1928*\mult,963*\mult) circle (0.5 pt);
\fill (1929*\mult,965*\mult) circle (0.5 pt);
\fill (1930*\mult,964*\mult) circle (0.5 pt);
\fill (1931*\mult,967*\mult) circle (0.5 pt);
\fill (1932*\mult,966*\mult) circle (0.5 pt);
\fill (1933*\mult,969*\mult) circle (0.5 pt);
\fill (1934*\mult,968*\mult) circle (0.5 pt);
\fill (1935*\mult,966*\mult) circle (0.5 pt);
\fill (1936*\mult,967*\mult) circle (0.5 pt);
\fill (1937*\mult,968*\mult) circle (0.5 pt);
\fill (1938*\mult,969*\mult) circle (0.5 pt);
\fill (1939*\mult,970*\mult) circle (0.5 pt);
\fill (1940*\mult,971*\mult) circle (0.5 pt);
\fill (1941*\mult,973*\mult) circle (0.5 pt);
\fill (1942*\mult,972*\mult) circle (0.5 pt);
\fill (1943*\mult,971*\mult) circle (0.5 pt);
\fill (1944*\mult,970*\mult) circle (0.5 pt);
\fill (1945*\mult,972*\mult) circle (0.5 pt);
\fill (1946*\mult,973*\mult) circle (0.5 pt);
\fill (1947*\mult,974*\mult) circle (0.5 pt);
\fill (1948*\mult,975*\mult) circle (0.5 pt);
\fill (1949*\mult,977*\mult) circle (0.5 pt);
\fill (1950*\mult,976*\mult) circle (0.5 pt);
\fill (1951*\mult,975*\mult) circle (0.5 pt);
\fill (1952*\mult,974*\mult) circle (0.5 pt);
\fill (1953*\mult,976*\mult) circle (0.5 pt);
\fill (1954*\mult,977*\mult) circle (0.5 pt);
\fill (1955*\mult,978*\mult) circle (0.5 pt);
\fill (1956*\mult,979*\mult) circle (0.5 pt);
\fill (1957*\mult,981*\mult) circle (0.5 pt);
\fill (1958*\mult,980*\mult) circle (0.5 pt);
\fill (1959*\mult,979*\mult) circle (0.5 pt);
\fill (1960*\mult,978*\mult) circle (0.5 pt);
\fill (1961*\mult,980*\mult) circle (0.5 pt);
\fill (1962*\mult,981*\mult) circle (0.5 pt);
\fill (1963*\mult,982*\mult) circle (0.5 pt);
\fill (1964*\mult,983*\mult) circle (0.5 pt);
\fill (1965*\mult,984*\mult) circle (0.5 pt);
\fill (1966*\mult,985*\mult) circle (0.5 pt);
\fill (1967*\mult,983*\mult) circle (0.5 pt);
\fill (1968*\mult,982*\mult) circle (0.5 pt);
\fill (1969*\mult,985*\mult) circle (0.5 pt);
\fill (1970*\mult,984*\mult) circle (0.5 pt);
\fill (1971*\mult,987*\mult) circle (0.5 pt);
\fill (1972*\mult,986*\mult) circle (0.5 pt);
\fill (1973*\mult,988*\mult) circle (0.5 pt);
\fill (1974*\mult,989*\mult) circle (0.5 pt);
\fill (1975*\mult,986*\mult) circle (0.5 pt);
\fill (1976*\mult,987*\mult) circle (0.5 pt);
\fill (1977*\mult,989*\mult) circle (0.5 pt);
\fill (1978*\mult,988*\mult) circle (0.5 pt);
\fill (1979*\mult,991*\mult) circle (0.5 pt);
\fill (1980*\mult,990*\mult) circle (0.5 pt);
\fill (1981*\mult,992*\mult) circle (0.5 pt);
\fill (1982*\mult,993*\mult) circle (0.5 pt);
\fill (1983*\mult,990*\mult) circle (0.5 pt);
\fill (1984*\mult,991*\mult) circle (0.5 pt);
\fill (1985*\mult,993*\mult) circle (0.5 pt);
\fill (1986*\mult,992*\mult) circle (0.5 pt);
\fill (1987*\mult,995*\mult) circle (0.5 pt);
\fill (1988*\mult,994*\mult) circle (0.5 pt);
\fill (1989*\mult,996*\mult) circle (0.5 pt);
\fill (1990*\mult,997*\mult) circle (0.5 pt);
\fill (1991*\mult,994*\mult) circle (0.5 pt);
\fill (1992*\mult,995*\mult) circle (0.5 pt);
\fill (1993*\mult,997*\mult) circle (0.5 pt);
\fill (1994*\mult,996*\mult) circle (0.5 pt);
\fill (1995*\mult,999*\mult) circle (0.5 pt);
\fill (1996*\mult,998*\mult) circle (0.5 pt);
\fill (1997*\mult,1001*\mult) circle (0.5 pt);
\fill (1998*\mult,1000*\mult) circle (0.5 pt);
\fill (1999*\mult,998*\mult) circle (0.5 pt);
\fill (2000*\mult,999*\mult) circle (0.5 pt);
\fill (2001*\mult,1000*\mult) circle (0.5 pt);
\fill (2002*\mult,1001*\mult) circle (0.5 pt);
\fill (2003*\mult,1002*\mult) circle (0.5 pt);
\fill (2004*\mult,1003*\mult) circle (0.5 pt);
\fill (2005*\mult,1005*\mult) circle (0.5 pt);
\fill (2006*\mult,1004*\mult) circle (0.5 pt);
\fill (2007*\mult,1003*\mult) circle (0.5 pt);
\fill (2008*\mult,1002*\mult) circle (0.5 pt);
\fill (2009*\mult,1004*\mult) circle (0.5 pt);
\fill (2010*\mult,1005*\mult) circle (0.5 pt);
\fill (2011*\mult,1006*\mult) circle (0.5 pt);
\fill (2012*\mult,1007*\mult) circle (0.5 pt);
\fill (2013*\mult,1009*\mult) circle (0.5 pt);
\fill (2014*\mult,1008*\mult) circle (0.5 pt);
\fill (2015*\mult,1007*\mult) circle (0.5 pt);
\fill (2016*\mult,1006*\mult) circle (0.5 pt);
\fill (2017*\mult,1008*\mult) circle (0.5 pt);
\fill (2018*\mult,1009*\mult) circle (0.5 pt);
\fill (2019*\mult,1010*\mult) circle (0.5 pt);
\fill (2020*\mult,1011*\mult) circle (0.5 pt);
\fill (2021*\mult,1013*\mult) circle (0.5 pt);
\fill (2022*\mult,1012*\mult) circle (0.5 pt);
\fill (2023*\mult,1011*\mult) circle (0.5 pt);
\fill (2024*\mult,1010*\mult) circle (0.5 pt);
\fill (2025*\mult,1012*\mult) circle (0.5 pt);
\fill (2026*\mult,1013*\mult) circle (0.5 pt);
\fill (2027*\mult,1014*\mult) circle (0.5 pt);
\fill (2028*\mult,1015*\mult) circle (0.5 pt);
\fill (2029*\mult,1016*\mult) circle (0.5 pt);
\fill (2030*\mult,1017*\mult) circle (0.5 pt);
\fill (2031*\mult,1015*\mult) circle (0.5 pt);
\fill (2032*\mult,1014*\mult) circle (0.5 pt);
\fill (2033*\mult,1017*\mult) circle (0.5 pt);
\fill (2034*\mult,1016*\mult) circle (0.5 pt);
\fill (2035*\mult,1019*\mult) circle (0.5 pt);
\fill (2036*\mult,1018*\mult) circle (0.5 pt);
\fill (2037*\mult,1020*\mult) circle (0.5 pt);
\fill (2038*\mult,1021*\mult) circle (0.5 pt);
\fill (2039*\mult,1018*\mult) circle (0.5 pt);
\fill (2040*\mult,1019*\mult) circle (0.5 pt);
\fill (2041*\mult,1021*\mult) circle (0.5 pt);
\fill (2042*\mult,1020*\mult) circle (0.5 pt);
\fill (2043*\mult,1023*\mult) circle (0.5 pt);
\fill (2044*\mult,1022*\mult) circle (0.5 pt);
\fill (2045*\mult,1024*\mult) circle (0.5 pt);
\fill (2046*\mult,1025*\mult) circle (0.5 pt);
\fill (2047*\mult,1022*\mult) circle (0.5 pt);
\fill (2048*\mult,1023*\mult) circle (0.5 pt);
\fill (2049*\mult,1025*\mult) circle (0.5 pt);
\fill (2050*\mult,1024*\mult) circle (0.5 pt);
\fill (2051*\mult,1027*\mult) circle (0.5 pt);
\fill (2052*\mult,1026*\mult) circle (0.5 pt);
\fill (2053*\mult,1028*\mult) circle (0.5 pt);
\fill (2054*\mult,1029*\mult) circle (0.5 pt);
\fill (2055*\mult,1026*\mult) circle (0.5 pt);
\fill (2056*\mult,1027*\mult) circle (0.5 pt);
\fill (2057*\mult,1029*\mult) circle (0.5 pt);
\fill (2058*\mult,1028*\mult) circle (0.5 pt);
\fill (2059*\mult,1031*\mult) circle (0.5 pt);
\fill (2060*\mult,1030*\mult) circle (0.5 pt);
\fill (2061*\mult,1033*\mult) circle (0.5 pt);
\fill (2062*\mult,1032*\mult) circle (0.5 pt);
\fill (2063*\mult,1030*\mult) circle (0.5 pt);
\fill (2064*\mult,1031*\mult) circle (0.5 pt);
\fill (2065*\mult,1032*\mult) circle (0.5 pt);
\fill (2066*\mult,1033*\mult) circle (0.5 pt);
\fill (2067*\mult,1034*\mult) circle (0.5 pt);
\fill (2068*\mult,1035*\mult) circle (0.5 pt);
\fill (2069*\mult,1037*\mult) circle (0.5 pt);
\fill (2070*\mult,1036*\mult) circle (0.5 pt);
\fill (2071*\mult,1035*\mult) circle (0.5 pt);
\fill (2072*\mult,1034*\mult) circle (0.5 pt);
\fill (2073*\mult,1036*\mult) circle (0.5 pt);
\fill (2074*\mult,1037*\mult) circle (0.5 pt);
\fill (2075*\mult,1038*\mult) circle (0.5 pt);
\fill (2076*\mult,1039*\mult) circle (0.5 pt);
\fill (2077*\mult,1041*\mult) circle (0.5 pt);
\fill (2078*\mult,1040*\mult) circle (0.5 pt);
\fill (2079*\mult,1039*\mult) circle (0.5 pt);
\fill (2080*\mult,1038*\mult) circle (0.5 pt);
\fill (2081*\mult,1040*\mult) circle (0.5 pt);
\fill (2082*\mult,1041*\mult) circle (0.5 pt);
\fill (2083*\mult,1042*\mult) circle (0.5 pt);
\fill (2084*\mult,1043*\mult) circle (0.5 pt);
\fill (2085*\mult,1045*\mult) circle (0.5 pt);
\fill (2086*\mult,1044*\mult) circle (0.5 pt);
\fill (2087*\mult,1043*\mult) circle (0.5 pt);
\fill (2088*\mult,1042*\mult) circle (0.5 pt);
\fill (2089*\mult,1044*\mult) circle (0.5 pt);
\fill (2090*\mult,1045*\mult) circle (0.5 pt);
\fill (2091*\mult,1046*\mult) circle (0.5 pt);
\fill (2092*\mult,1047*\mult) circle (0.5 pt);
\fill (2093*\mult,1048*\mult) circle (0.5 pt);
\fill (2094*\mult,1049*\mult) circle (0.5 pt);
\fill (2095*\mult,1047*\mult) circle (0.5 pt);
\fill (2096*\mult,1046*\mult) circle (0.5 pt);
\fill (2097*\mult,1049*\mult) circle (0.5 pt);
\fill (2098*\mult,1048*\mult) circle (0.5 pt);
\fill (2099*\mult,1051*\mult) circle (0.5 pt);
\fill (2100*\mult,1050*\mult) circle (0.5 pt);
\fill (2101*\mult,1052*\mult) circle (0.5 pt);
\fill (2102*\mult,1053*\mult) circle (0.5 pt);
\fill (2103*\mult,1050*\mult) circle (0.5 pt);
\fill (2104*\mult,1051*\mult) circle (0.5 pt);
\fill (2105*\mult,1053*\mult) circle (0.5 pt);
\fill (2106*\mult,1052*\mult) circle (0.5 pt);
\fill (2107*\mult,1055*\mult) circle (0.5 pt);
\fill (2108*\mult,1054*\mult) circle (0.5 pt);
\fill (2109*\mult,1056*\mult) circle (0.5 pt);
\fill (2110*\mult,1057*\mult) circle (0.5 pt);
\fill (2111*\mult,1054*\mult) circle (0.5 pt);
\fill (2112*\mult,1055*\mult) circle (0.5 pt);
\fill (2113*\mult,1057*\mult) circle (0.5 pt);
\fill (2114*\mult,1056*\mult) circle (0.5 pt);
\fill (2115*\mult,1059*\mult) circle (0.5 pt);
\fill (2116*\mult,1058*\mult) circle (0.5 pt);
\fill (2117*\mult,1060*\mult) circle (0.5 pt);
\fill (2118*\mult,1061*\mult) circle (0.5 pt);
\fill (2119*\mult,1058*\mult) circle (0.5 pt);
\fill (2120*\mult,1059*\mult) circle (0.5 pt);
\fill (2121*\mult,1061*\mult) circle (0.5 pt);
\fill (2122*\mult,1060*\mult) circle (0.5 pt);
\fill (2123*\mult,1063*\mult) circle (0.5 pt);
\fill (2124*\mult,1062*\mult) circle (0.5 pt);
\fill (2125*\mult,1065*\mult) circle (0.5 pt);
\fill (2126*\mult,1064*\mult) circle (0.5 pt);
\fill (2127*\mult,1062*\mult) circle (0.5 pt);
\fill (2128*\mult,1063*\mult) circle (0.5 pt);
\fill (2129*\mult,1064*\mult) circle (0.5 pt);
\fill (2130*\mult,1065*\mult) circle (0.5 pt);
\fill (2131*\mult,1066*\mult) circle (0.5 pt);
\fill (2132*\mult,1067*\mult) circle (0.5 pt);
\fill (2133*\mult,1069*\mult) circle (0.5 pt);
\fill (2134*\mult,1068*\mult) circle (0.5 pt);
\fill (2135*\mult,1067*\mult) circle (0.5 pt);
\fill (2136*\mult,1066*\mult) circle (0.5 pt);
\fill (2137*\mult,1068*\mult) circle (0.5 pt);
\fill (2138*\mult,1069*\mult) circle (0.5 pt);
\fill (2139*\mult,1070*\mult) circle (0.5 pt);
\fill (2140*\mult,1071*\mult) circle (0.5 pt);
\fill (2141*\mult,1073*\mult) circle (0.5 pt);
\fill (2142*\mult,1072*\mult) circle (0.5 pt);
\fill (2143*\mult,1071*\mult) circle (0.5 pt);
\fill (2144*\mult,1070*\mult) circle (0.5 pt);
\fill (2145*\mult,1072*\mult) circle (0.5 pt);
\fill (2146*\mult,1073*\mult) circle (0.5 pt);
\fill (2147*\mult,1074*\mult) circle (0.5 pt);
\fill (2148*\mult,1075*\mult) circle (0.5 pt);
\fill (2149*\mult,1077*\mult) circle (0.5 pt);
\fill (2150*\mult,1076*\mult) circle (0.5 pt);
\fill (2151*\mult,1075*\mult) circle (0.5 pt);
\fill (2152*\mult,1074*\mult) circle (0.5 pt);
\fill (2153*\mult,1076*\mult) circle (0.5 pt);
\fill (2154*\mult,1077*\mult) circle (0.5 pt);
\fill (2155*\mult,1078*\mult) circle (0.5 pt);
\fill (2156*\mult,1079*\mult) circle (0.5 pt);
\fill (2157*\mult,1080*\mult) circle (0.5 pt);
\fill (2158*\mult,1081*\mult) circle (0.5 pt);
\fill (2159*\mult,1079*\mult) circle (0.5 pt);
\fill (2160*\mult,1078*\mult) circle (0.5 pt);
\fill (2161*\mult,1081*\mult) circle (0.5 pt);
\fill (2162*\mult,1080*\mult) circle (0.5 pt);
\fill (2163*\mult,1083*\mult) circle (0.5 pt);
\fill (2164*\mult,1082*\mult) circle (0.5 pt);
\fill (2165*\mult,1084*\mult) circle (0.5 pt);
\fill (2166*\mult,1085*\mult) circle (0.5 pt);
\fill (2167*\mult,1082*\mult) circle (0.5 pt);
\fill (2168*\mult,1083*\mult) circle (0.5 pt);
\fill (2169*\mult,1085*\mult) circle (0.5 pt);
\fill (2170*\mult,1084*\mult) circle (0.5 pt);
\fill (2171*\mult,1087*\mult) circle (0.5 pt);
\fill (2172*\mult,1086*\mult) circle (0.5 pt);
\fill (2173*\mult,1089*\mult) circle (0.5 pt);
\fill (2174*\mult,1088*\mult) circle (0.5 pt);
\fill (2175*\mult,1086*\mult) circle (0.5 pt);
\fill (2176*\mult,1087*\mult) circle (0.5 pt);
\fill (2177*\mult,1088*\mult) circle (0.5 pt);
\fill (2178*\mult,1089*\mult) circle (0.5 pt);
\fill (2179*\mult,1090*\mult) circle (0.5 pt);
\fill (2180*\mult,1091*\mult) circle (0.5 pt);
\fill (2181*\mult,1093*\mult) circle (0.5 pt);
\fill (2182*\mult,1092*\mult) circle (0.5 pt);
\fill (2183*\mult,1091*\mult) circle (0.5 pt);
\fill (2184*\mult,1090*\mult) circle (0.5 pt);
\fill (2185*\mult,1092*\mult) circle (0.5 pt);
\fill (2186*\mult,1093*\mult) circle (0.5 pt);
\fill (2187*\mult,1094*\mult) circle (0.5 pt);
\fill (2188*\mult,1095*\mult) circle (0.5 pt);
\fill (2189*\mult,1096*\mult) circle (0.5 pt);
\fill (2190*\mult,1097*\mult) circle (0.5 pt);
\fill (2191*\mult,1095*\mult) circle (0.5 pt);
\fill (2192*\mult,1094*\mult) circle (0.5 pt);
\fill (2193*\mult,1097*\mult) circle (0.5 pt);
\fill (2194*\mult,1096*\mult) circle (0.5 pt);
\fill (2195*\mult,1099*\mult) circle (0.5 pt);
\fill (2196*\mult,1098*\mult) circle (0.5 pt);
\fill (2197*\mult,1100*\mult) circle (0.5 pt);
\fill (2198*\mult,1101*\mult) circle (0.5 pt);
\fill (2199*\mult,1098*\mult) circle (0.5 pt);
\fill (2200*\mult,1099*\mult) circle (0.5 pt);
\fill (2201*\mult,1101*\mult) circle (0.5 pt);
\fill (2202*\mult,1100*\mult) circle (0.5 pt);
\fill (2203*\mult,1103*\mult) circle (0.5 pt);
\fill (2204*\mult,1102*\mult) circle (0.5 pt);
\fill (2205*\mult,1104*\mult) circle (0.5 pt);
\fill (2206*\mult,1105*\mult) circle (0.5 pt);
\fill (2207*\mult,1102*\mult) circle (0.5 pt);
\fill (2208*\mult,1103*\mult) circle (0.5 pt);
\fill (2209*\mult,1105*\mult) circle (0.5 pt);
\fill (2210*\mult,1104*\mult) circle (0.5 pt);
\fill (2211*\mult,1107*\mult) circle (0.5 pt);
\fill (2212*\mult,1106*\mult) circle (0.5 pt);
\fill (2213*\mult,1108*\mult) circle (0.5 pt);
\fill (2214*\mult,1109*\mult) circle (0.5 pt);
\fill (2215*\mult,1106*\mult) circle (0.5 pt);
\fill (2216*\mult,1107*\mult) circle (0.5 pt);
\fill (2217*\mult,1109*\mult) circle (0.5 pt);
\fill (2218*\mult,1108*\mult) circle (0.5 pt);
\fill (2219*\mult,1111*\mult) circle (0.5 pt);
\fill (2220*\mult,1110*\mult) circle (0.5 pt);
\fill (2221*\mult,1113*\mult) circle (0.5 pt);
\fill (2222*\mult,1112*\mult) circle (0.5 pt);
\fill (2223*\mult,1110*\mult) circle (0.5 pt);
\fill (2224*\mult,1111*\mult) circle (0.5 pt);
\fill (2225*\mult,1112*\mult) circle (0.5 pt);
\fill (2226*\mult,1113*\mult) circle (0.5 pt);
\fill (2227*\mult,1114*\mult) circle (0.5 pt);
\fill (2228*\mult,1115*\mult) circle (0.5 pt);
\fill (2229*\mult,1117*\mult) circle (0.5 pt);
\fill (2230*\mult,1116*\mult) circle (0.5 pt);
\fill (2231*\mult,1115*\mult) circle (0.5 pt);
\fill (2232*\mult,1114*\mult) circle (0.5 pt);
\fill (2233*\mult,1116*\mult) circle (0.5 pt);
\fill (2234*\mult,1117*\mult) circle (0.5 pt);
\fill (2235*\mult,1118*\mult) circle (0.5 pt);
\fill (2236*\mult,1119*\mult) circle (0.5 pt);
\fill (2237*\mult,1121*\mult) circle (0.5 pt);
\fill (2238*\mult,1120*\mult) circle (0.5 pt);
\fill (2239*\mult,1119*\mult) circle (0.5 pt);
\fill (2240*\mult,1118*\mult) circle (0.5 pt);
\fill (2241*\mult,1120*\mult) circle (0.5 pt);
\fill (2242*\mult,1121*\mult) circle (0.5 pt);
\fill (2243*\mult,1122*\mult) circle (0.5 pt);
\fill (2244*\mult,1123*\mult) circle (0.5 pt);
\fill (2245*\mult,1125*\mult) circle (0.5 pt);
\fill (2246*\mult,1124*\mult) circle (0.5 pt);
\fill (2247*\mult,1123*\mult) circle (0.5 pt);
\fill (2248*\mult,1122*\mult) circle (0.5 pt);
\fill (2249*\mult,1124*\mult) circle (0.5 pt);
\fill (2250*\mult,1125*\mult) circle (0.5 pt);
\fill (2251*\mult,1126*\mult) circle (0.5 pt);
\fill (2252*\mult,1127*\mult) circle (0.5 pt);
\fill (2253*\mult,1128*\mult) circle (0.5 pt);
\fill (2254*\mult,1129*\mult) circle (0.5 pt);
\fill (2255*\mult,1127*\mult) circle (0.5 pt);
\fill (2256*\mult,1126*\mult) circle (0.5 pt);
\fill (2257*\mult,1129*\mult) circle (0.5 pt);
\fill (2258*\mult,1128*\mult) circle (0.5 pt);
\fill (2259*\mult,1131*\mult) circle (0.5 pt);
\fill (2260*\mult,1130*\mult) circle (0.5 pt);
\fill (2261*\mult,1132*\mult) circle (0.5 pt);
\fill (2262*\mult,1133*\mult) circle (0.5 pt);
\fill (2263*\mult,1130*\mult) circle (0.5 pt);
\fill (2264*\mult,1131*\mult) circle (0.5 pt);
\fill (2265*\mult,1133*\mult) circle (0.5 pt);
\fill (2266*\mult,1132*\mult) circle (0.5 pt);
\fill (2267*\mult,1135*\mult) circle (0.5 pt);
\fill (2268*\mult,1134*\mult) circle (0.5 pt);
\fill (2269*\mult,1136*\mult) circle (0.5 pt);
\fill (2270*\mult,1137*\mult) circle (0.5 pt);
\fill (2271*\mult,1134*\mult) circle (0.5 pt);
\fill (2272*\mult,1135*\mult) circle (0.5 pt);
\fill (2273*\mult,1137*\mult) circle (0.5 pt);
\fill (2274*\mult,1136*\mult) circle (0.5 pt);
\fill (2275*\mult,1139*\mult) circle (0.5 pt);
\fill (2276*\mult,1138*\mult) circle (0.5 pt);
\fill (2277*\mult,1140*\mult) circle (0.5 pt);
\fill (2278*\mult,1141*\mult) circle (0.5 pt);
\fill (2279*\mult,1138*\mult) circle (0.5 pt);
\fill (2280*\mult,1139*\mult) circle (0.5 pt);
\fill (2281*\mult,1141*\mult) circle (0.5 pt);
\fill (2282*\mult,1140*\mult) circle (0.5 pt);
\fill (2283*\mult,1143*\mult) circle (0.5 pt);
\fill (2284*\mult,1142*\mult) circle (0.5 pt);
\fill (2285*\mult,1145*\mult) circle (0.5 pt);
\fill (2286*\mult,1144*\mult) circle (0.5 pt);
\fill (2287*\mult,1142*\mult) circle (0.5 pt);
\fill (2288*\mult,1143*\mult) circle (0.5 pt);
\fill (2289*\mult,1144*\mult) circle (0.5 pt);
\fill (2290*\mult,1145*\mult) circle (0.5 pt);
\fill (2291*\mult,1146*\mult) circle (0.5 pt);
\fill (2292*\mult,1147*\mult) circle (0.5 pt);
\fill (2293*\mult,1149*\mult) circle (0.5 pt);
\fill (2294*\mult,1148*\mult) circle (0.5 pt);
\fill (2295*\mult,1147*\mult) circle (0.5 pt);
\fill (2296*\mult,1146*\mult) circle (0.5 pt);
\fill (2297*\mult,1148*\mult) circle (0.5 pt);
\fill (2298*\mult,1149*\mult) circle (0.5 pt);
\fill (2299*\mult,1150*\mult) circle (0.5 pt);
\fill (2300*\mult,1151*\mult) circle (0.5 pt);
\fill (2301*\mult,1153*\mult) circle (0.5 pt);
\fill (2302*\mult,1152*\mult) circle (0.5 pt);
\fill (2303*\mult,1151*\mult) circle (0.5 pt);
\fill (2304*\mult,1150*\mult) circle (0.5 pt);
\fill (2305*\mult,1152*\mult) circle (0.5 pt);
\fill (2306*\mult,1153*\mult) circle (0.5 pt);
\fill (2307*\mult,1154*\mult) circle (0.5 pt);
\fill (2308*\mult,1155*\mult) circle (0.5 pt);
\fill (2309*\mult,1157*\mult) circle (0.5 pt);
\fill (2310*\mult,1156*\mult) circle (0.5 pt);
\fill (2311*\mult,1155*\mult) circle (0.5 pt);
\fill (2312*\mult,1154*\mult) circle (0.5 pt);
\fill (2313*\mult,1156*\mult) circle (0.5 pt);
\fill (2314*\mult,1157*\mult) circle (0.5 pt);
\fill (2315*\mult,1158*\mult) circle (0.5 pt);
\fill (2316*\mult,1159*\mult) circle (0.5 pt);
\fill (2317*\mult,1160*\mult) circle (0.5 pt);
\fill (2318*\mult,1161*\mult) circle (0.5 pt);
\fill (2319*\mult,1159*\mult) circle (0.5 pt);
\fill (2320*\mult,1158*\mult) circle (0.5 pt);
\fill (2321*\mult,1161*\mult) circle (0.5 pt);
\fill (2322*\mult,1160*\mult) circle (0.5 pt);
\fill (2323*\mult,1163*\mult) circle (0.5 pt);
\fill (2324*\mult,1162*\mult) circle (0.5 pt);
\fill (2325*\mult,1164*\mult) circle (0.5 pt);
\fill (2326*\mult,1165*\mult) circle (0.5 pt);
\fill (2327*\mult,1162*\mult) circle (0.5 pt);
\fill (2328*\mult,1163*\mult) circle (0.5 pt);
\fill (2329*\mult,1165*\mult) circle (0.5 pt);
\fill (2330*\mult,1164*\mult) circle (0.5 pt);
\fill (2331*\mult,1167*\mult) circle (0.5 pt);
\fill (2332*\mult,1166*\mult) circle (0.5 pt);
\fill (2333*\mult,1168*\mult) circle (0.5 pt);
\fill (2334*\mult,1169*\mult) circle (0.5 pt);
\fill (2335*\mult,1166*\mult) circle (0.5 pt);
\fill (2336*\mult,1167*\mult) circle (0.5 pt);
\fill (2337*\mult,1169*\mult) circle (0.5 pt);
\fill (2338*\mult,1168*\mult) circle (0.5 pt);
\fill (2339*\mult,1171*\mult) circle (0.5 pt);
\fill (2340*\mult,1170*\mult) circle (0.5 pt);
\fill (2341*\mult,1172*\mult) circle (0.5 pt);
\fill (2342*\mult,1173*\mult) circle (0.5 pt);
\fill (2343*\mult,1170*\mult) circle (0.5 pt);
\fill (2344*\mult,1171*\mult) circle (0.5 pt);
\fill (2345*\mult,1173*\mult) circle (0.5 pt);
\fill (2346*\mult,1172*\mult) circle (0.5 pt);
\fill (2347*\mult,1175*\mult) circle (0.5 pt);
\fill (2348*\mult,1174*\mult) circle (0.5 pt);
\fill (2349*\mult,1177*\mult) circle (0.5 pt);
\fill (2350*\mult,1176*\mult) circle (0.5 pt);
\fill (2351*\mult,1174*\mult) circle (0.5 pt);
\fill (2352*\mult,1175*\mult) circle (0.5 pt);
\fill (2353*\mult,1176*\mult) circle (0.5 pt);
\fill (2354*\mult,1177*\mult) circle (0.5 pt);
\fill (2355*\mult,1178*\mult) circle (0.5 pt);
\fill (2356*\mult,1179*\mult) circle (0.5 pt);
\fill (2357*\mult,1181*\mult) circle (0.5 pt);
\fill (2358*\mult,1180*\mult) circle (0.5 pt);
\fill (2359*\mult,1179*\mult) circle (0.5 pt);
\fill (2360*\mult,1178*\mult) circle (0.5 pt);
\fill (2361*\mult,1180*\mult) circle (0.5 pt);
\fill (2362*\mult,1181*\mult) circle (0.5 pt);
\fill (2363*\mult,1182*\mult) circle (0.5 pt);
\fill (2364*\mult,1183*\mult) circle (0.5 pt);
\fill (2365*\mult,1185*\mult) circle (0.5 pt);
\fill (2366*\mult,1184*\mult) circle (0.5 pt);
\fill (2367*\mult,1183*\mult) circle (0.5 pt);
\fill (2368*\mult,1182*\mult) circle (0.5 pt);
\fill (2369*\mult,1184*\mult) circle (0.5 pt);
\fill (2370*\mult,1185*\mult) circle (0.5 pt);
\fill (2371*\mult,1186*\mult) circle (0.5 pt);
\fill (2372*\mult,1187*\mult) circle (0.5 pt);
\fill (2373*\mult,1189*\mult) circle (0.5 pt);
\fill (2374*\mult,1188*\mult) circle (0.5 pt);
\fill (2375*\mult,1187*\mult) circle (0.5 pt);
\fill (2376*\mult,1186*\mult) circle (0.5 pt);
\fill (2377*\mult,1188*\mult) circle (0.5 pt);
\fill (2378*\mult,1189*\mult) circle (0.5 pt);
\fill (2379*\mult,1190*\mult) circle (0.5 pt);
\fill (2380*\mult,1191*\mult) circle (0.5 pt);
\fill (2381*\mult,1192*\mult) circle (0.5 pt);
\fill (2382*\mult,1193*\mult) circle (0.5 pt);
\fill (2383*\mult,1191*\mult) circle (0.5 pt);
\fill (2384*\mult,1190*\mult) circle (0.5 pt);
\fill (2385*\mult,1193*\mult) circle (0.5 pt);
\fill (2386*\mult,1192*\mult) circle (0.5 pt);
\fill (2387*\mult,1195*\mult) circle (0.5 pt);
\fill (2388*\mult,1194*\mult) circle (0.5 pt);
\fill (2389*\mult,1196*\mult) circle (0.5 pt);
\fill (2390*\mult,1197*\mult) circle (0.5 pt);
\fill (2391*\mult,1194*\mult) circle (0.5 pt);
\fill (2392*\mult,1195*\mult) circle (0.5 pt);
\fill (2393*\mult,1197*\mult) circle (0.5 pt);
\fill (2394*\mult,1196*\mult) circle (0.5 pt);
\fill (2395*\mult,1199*\mult) circle (0.5 pt);
\fill (2396*\mult,1198*\mult) circle (0.5 pt);
\fill (2397*\mult,1200*\mult) circle (0.5 pt);
\fill (2398*\mult,1201*\mult) circle (0.5 pt);
\fill (2399*\mult,1198*\mult) circle (0.5 pt);
\fill (2400*\mult,1199*\mult) circle (0.5 pt);
\fill (2401*\mult,1201*\mult) circle (0.5 pt);
\fill (2402*\mult,1200*\mult) circle (0.5 pt);
\fill (2403*\mult,1203*\mult) circle (0.5 pt);
\fill (2404*\mult,1202*\mult) circle (0.5 pt);
\fill (2405*\mult,1204*\mult) circle (0.5 pt);
\fill (2406*\mult,1205*\mult) circle (0.5 pt);
\fill (2407*\mult,1202*\mult) circle (0.5 pt);
\fill (2408*\mult,1203*\mult) circle (0.5 pt);
\fill (2409*\mult,1205*\mult) circle (0.5 pt);
\fill (2410*\mult,1204*\mult) circle (0.5 pt);
\fill (2411*\mult,1207*\mult) circle (0.5 pt);
\fill (2412*\mult,1206*\mult) circle (0.5 pt);
\fill (2413*\mult,1209*\mult) circle (0.5 pt);
\fill (2414*\mult,1208*\mult) circle (0.5 pt);
\fill (2415*\mult,1206*\mult) circle (0.5 pt);
\fill (2416*\mult,1207*\mult) circle (0.5 pt);
\fill (2417*\mult,1208*\mult) circle (0.5 pt);
\fill (2418*\mult,1209*\mult) circle (0.5 pt);
\fill (2419*\mult,1210*\mult) circle (0.5 pt);
\fill (2420*\mult,1211*\mult) circle (0.5 pt);
\fill (2421*\mult,1213*\mult) circle (0.5 pt);
\fill (2422*\mult,1212*\mult) circle (0.5 pt);
\fill (2423*\mult,1211*\mult) circle (0.5 pt);
\fill (2424*\mult,1210*\mult) circle (0.5 pt);
\fill (2425*\mult,1212*\mult) circle (0.5 pt);
\fill (2426*\mult,1213*\mult) circle (0.5 pt);
\fill (2427*\mult,1214*\mult) circle (0.5 pt);
\fill (2428*\mult,1215*\mult) circle (0.5 pt);
\fill (2429*\mult,1216*\mult) circle (0.5 pt);
\fill (2430*\mult,1217*\mult) circle (0.5 pt);
\fill (2431*\mult,1215*\mult) circle (0.5 pt);
\fill (2432*\mult,1214*\mult) circle (0.5 pt);
\fill (2433*\mult,1217*\mult) circle (0.5 pt);
\fill (2434*\mult,1216*\mult) circle (0.5 pt);
\fill (2435*\mult,1219*\mult) circle (0.5 pt);
\fill (2436*\mult,1218*\mult) circle (0.5 pt);
\fill (2437*\mult,1220*\mult) circle (0.5 pt);
\fill (2438*\mult,1221*\mult) circle (0.5 pt);
\fill (2439*\mult,1218*\mult) circle (0.5 pt);
\fill (2440*\mult,1219*\mult) circle (0.5 pt);
\fill (2441*\mult,1221*\mult) circle (0.5 pt);
\fill (2442*\mult,1220*\mult) circle (0.5 pt);
\fill (2443*\mult,1223*\mult) circle (0.5 pt);
\fill (2444*\mult,1222*\mult) circle (0.5 pt);
\fill (2445*\mult,1225*\mult) circle (0.5 pt);
\fill (2446*\mult,1224*\mult) circle (0.5 pt);
\fill (2447*\mult,1222*\mult) circle (0.5 pt);
\fill (2448*\mult,1223*\mult) circle (0.5 pt);
\fill (2449*\mult,1224*\mult) circle (0.5 pt);
\fill (2450*\mult,1225*\mult) circle (0.5 pt);
\fill (2451*\mult,1226*\mult) circle (0.5 pt);
\fill (2452*\mult,1227*\mult) circle (0.5 pt);
\fill (2453*\mult,1229*\mult) circle (0.5 pt);
\fill (2454*\mult,1228*\mult) circle (0.5 pt);
\fill (2455*\mult,1227*\mult) circle (0.5 pt);
\fill (2456*\mult,1226*\mult) circle (0.5 pt);
\fill (2457*\mult,1228*\mult) circle (0.5 pt);
\fill (2458*\mult,1229*\mult) circle (0.5 pt);
\fill (2459*\mult,1230*\mult) circle (0.5 pt);
\fill (2460*\mult,1231*\mult) circle (0.5 pt);
\fill (2461*\mult,1233*\mult) circle (0.5 pt);
\fill (2462*\mult,1232*\mult) circle (0.5 pt);
\fill (2463*\mult,1231*\mult) circle (0.5 pt);
\fill (2464*\mult,1230*\mult) circle (0.5 pt);
\fill (2465*\mult,1232*\mult) circle (0.5 pt);
\fill (2466*\mult,1233*\mult) circle (0.5 pt);
\fill (2467*\mult,1234*\mult) circle (0.5 pt);
\fill (2468*\mult,1235*\mult) circle (0.5 pt);
\fill (2469*\mult,1237*\mult) circle (0.5 pt);
\fill (2470*\mult,1236*\mult) circle (0.5 pt);
\fill (2471*\mult,1235*\mult) circle (0.5 pt);
\fill (2472*\mult,1234*\mult) circle (0.5 pt);
\fill (2473*\mult,1236*\mult) circle (0.5 pt);
\fill (2474*\mult,1237*\mult) circle (0.5 pt);
\fill (2475*\mult,1238*\mult) circle (0.5 pt);
\fill (2476*\mult,1239*\mult) circle (0.5 pt);
\fill (2477*\mult,1240*\mult) circle (0.5 pt);
\fill (2478*\mult,1241*\mult) circle (0.5 pt);
\fill (2479*\mult,1239*\mult) circle (0.5 pt);
\fill (2480*\mult,1238*\mult) circle (0.5 pt);
\fill (2481*\mult,1241*\mult) circle (0.5 pt);
\fill (2482*\mult,1240*\mult) circle (0.5 pt);
\fill (2483*\mult,1243*\mult) circle (0.5 pt);
\fill (2484*\mult,1242*\mult) circle (0.5 pt);
\fill (2485*\mult,1244*\mult) circle (0.5 pt);
\fill (2486*\mult,1245*\mult) circle (0.5 pt);
\fill (2487*\mult,1242*\mult) circle (0.5 pt);
\fill (2488*\mult,1243*\mult) circle (0.5 pt);
\fill (2489*\mult,1245*\mult) circle (0.5 pt);
\fill (2490*\mult,1244*\mult) circle (0.5 pt);
\fill (2491*\mult,1247*\mult) circle (0.5 pt);
\fill (2492*\mult,1246*\mult) circle (0.5 pt);
\fill (2493*\mult,1248*\mult) circle (0.5 pt);
\fill (2494*\mult,1249*\mult) circle (0.5 pt);
\fill (2495*\mult,1246*\mult) circle (0.5 pt);
\fill (2496*\mult,1247*\mult) circle (0.5 pt);
\fill (2497*\mult,1249*\mult) circle (0.5 pt);
\fill (2498*\mult,1248*\mult) circle (0.5 pt);
\fill (2499*\mult,1251*\mult) circle (0.5 pt);
\fill (2500*\mult,1250*\mult) circle (0.5 pt);
\fill (2501*\mult,1252*\mult) circle (0.5 pt);
\fill (2502*\mult,1253*\mult) circle (0.5 pt);
\fill (2503*\mult,1250*\mult) circle (0.5 pt);
\fill (2504*\mult,1251*\mult) circle (0.5 pt);
\fill (2505*\mult,1253*\mult) circle (0.5 pt);
\fill (2506*\mult,1252*\mult) circle (0.5 pt);
\fill (2507*\mult,1255*\mult) circle (0.5 pt);
\fill (2508*\mult,1254*\mult) circle (0.5 pt);
\fill (2509*\mult,1257*\mult) circle (0.5 pt);
\fill (2510*\mult,1256*\mult) circle (0.5 pt);
\fill (2511*\mult,1254*\mult) circle (0.5 pt);
\fill (2512*\mult,1255*\mult) circle (0.5 pt);
\fill (2513*\mult,1256*\mult) circle (0.5 pt);
\fill (2514*\mult,1257*\mult) circle (0.5 pt);
\fill (2515*\mult,1258*\mult) circle (0.5 pt);
\fill (2516*\mult,1259*\mult) circle (0.5 pt);
\fill (2517*\mult,1261*\mult) circle (0.5 pt);
\fill (2518*\mult,1260*\mult) circle (0.5 pt);
\fill (2519*\mult,1259*\mult) circle (0.5 pt);
\fill (2520*\mult,1258*\mult) circle (0.5 pt);
\fill (2521*\mult,1260*\mult) circle (0.5 pt);
\fill (2522*\mult,1261*\mult) circle (0.5 pt);
\fill (2523*\mult,1262*\mult) circle (0.5 pt);
\fill (2524*\mult,1263*\mult) circle (0.5 pt);
\fill (2525*\mult,1265*\mult) circle (0.5 pt);
\fill (2526*\mult,1264*\mult) circle (0.5 pt);
\fill (2527*\mult,1263*\mult) circle (0.5 pt);
\fill (2528*\mult,1262*\mult) circle (0.5 pt);
\fill (2529*\mult,1264*\mult) circle (0.5 pt);
\fill (2530*\mult,1265*\mult) circle (0.5 pt);
\fill (2531*\mult,1266*\mult) circle (0.5 pt);
\fill (2532*\mult,1267*\mult) circle (0.5 pt);
\fill (2533*\mult,1269*\mult) circle (0.5 pt);
\fill (2534*\mult,1268*\mult) circle (0.5 pt);
\fill (2535*\mult,1267*\mult) circle (0.5 pt);
\fill (2536*\mult,1266*\mult) circle (0.5 pt);
\fill (2537*\mult,1268*\mult) circle (0.5 pt);
\fill (2538*\mult,1269*\mult) circle (0.5 pt);
\fill (2539*\mult,1270*\mult) circle (0.5 pt);
\fill (2540*\mult,1271*\mult) circle (0.5 pt);
\fill (2541*\mult,1272*\mult) circle (0.5 pt);
\fill (2542*\mult,1273*\mult) circle (0.5 pt);
\fill (2543*\mult,1271*\mult) circle (0.5 pt);
\fill (2544*\mult,1270*\mult) circle (0.5 pt);
\fill (2545*\mult,1273*\mult) circle (0.5 pt);
\fill (2546*\mult,1272*\mult) circle (0.5 pt);
\fill (2547*\mult,1275*\mult) circle (0.5 pt);
\fill (2548*\mult,1274*\mult) circle (0.5 pt);
\fill (2549*\mult,1276*\mult) circle (0.5 pt);
\fill (2550*\mult,1277*\mult) circle (0.5 pt);
\fill (2551*\mult,1274*\mult) circle (0.5 pt);
\fill (2552*\mult,1275*\mult) circle (0.5 pt);
\fill (2553*\mult,1277*\mult) circle (0.5 pt);
\fill (2554*\mult,1276*\mult) circle (0.5 pt);
\fill (2555*\mult,1279*\mult) circle (0.5 pt);
\fill (2556*\mult,1278*\mult) circle (0.5 pt);
\fill (2557*\mult,1281*\mult) circle (0.5 pt);
\fill (2558*\mult,1280*\mult) circle (0.5 pt);
\fill (2559*\mult,1278*\mult) circle (0.5 pt);
\fill (2560*\mult,1279*\mult) circle (0.5 pt);
\fill (2561*\mult,1280*\mult) circle (0.5 pt);
\fill (2562*\mult,1281*\mult) circle (0.5 pt);
\fill (2563*\mult,1282*\mult) circle (0.5 pt);
\fill (2564*\mult,1283*\mult) circle (0.5 pt);
\fill (2565*\mult,1285*\mult) circle (0.5 pt);
\fill (2566*\mult,1284*\mult) circle (0.5 pt);
\fill (2567*\mult,1283*\mult) circle (0.5 pt);
\fill (2568*\mult,1282*\mult) circle (0.5 pt);
\fill (2569*\mult,1284*\mult) circle (0.5 pt);
\fill (2570*\mult,1285*\mult) circle (0.5 pt);
\fill (2571*\mult,1286*\mult) circle (0.5 pt);
\fill (2572*\mult,1287*\mult) circle (0.5 pt);
\fill (2573*\mult,1288*\mult) circle (0.5 pt);
\fill (2574*\mult,1289*\mult) circle (0.5 pt);
\fill (2575*\mult,1287*\mult) circle (0.5 pt);
\fill (2576*\mult,1286*\mult) circle (0.5 pt);
\fill (2577*\mult,1289*\mult) circle (0.5 pt);
\fill (2578*\mult,1288*\mult) circle (0.5 pt);
\fill (2579*\mult,1291*\mult) circle (0.5 pt);
\fill (2580*\mult,1290*\mult) circle (0.5 pt);
\fill (2581*\mult,1292*\mult) circle (0.5 pt);
\fill (2582*\mult,1293*\mult) circle (0.5 pt);
\fill (2583*\mult,1290*\mult) circle (0.5 pt);
\fill (2584*\mult,1291*\mult) circle (0.5 pt);
\fill (2585*\mult,1293*\mult) circle (0.5 pt);
\fill (2586*\mult,1292*\mult) circle (0.5 pt);
\fill (2587*\mult,1295*\mult) circle (0.5 pt);
\fill (2588*\mult,1294*\mult) circle (0.5 pt);
\fill (2589*\mult,1296*\mult) circle (0.5 pt);
\fill (2590*\mult,1297*\mult) circle (0.5 pt);
\fill (2591*\mult,1294*\mult) circle (0.5 pt);
\fill (2592*\mult,1295*\mult) circle (0.5 pt);
\fill (2593*\mult,1297*\mult) circle (0.5 pt);
\fill (2594*\mult,1296*\mult) circle (0.5 pt);
\fill (2595*\mult,1299*\mult) circle (0.5 pt);
\fill (2596*\mult,1298*\mult) circle (0.5 pt);
\fill (2597*\mult,1300*\mult) circle (0.5 pt);
\fill (2598*\mult,1301*\mult) circle (0.5 pt);
\fill (2599*\mult,1298*\mult) circle (0.5 pt);
\fill (2600*\mult,1299*\mult) circle (0.5 pt);
\fill (2601*\mult,1301*\mult) circle (0.5 pt);
\fill (2602*\mult,1300*\mult) circle (0.5 pt);
\fill (2603*\mult,1303*\mult) circle (0.5 pt);
\fill (2604*\mult,1302*\mult) circle (0.5 pt);
\fill (2605*\mult,1305*\mult) circle (0.5 pt);
\fill (2606*\mult,1304*\mult) circle (0.5 pt);
\fill (2607*\mult,1302*\mult) circle (0.5 pt);
\fill (2608*\mult,1303*\mult) circle (0.5 pt);
\fill (2609*\mult,1304*\mult) circle (0.5 pt);
\fill (2610*\mult,1305*\mult) circle (0.5 pt);
\fill (2611*\mult,1306*\mult) circle (0.5 pt);
\fill (2612*\mult,1307*\mult) circle (0.5 pt);
\fill (2613*\mult,1309*\mult) circle (0.5 pt);
\fill (2614*\mult,1308*\mult) circle (0.5 pt);
\fill (2615*\mult,1307*\mult) circle (0.5 pt);
\fill (2616*\mult,1306*\mult) circle (0.5 pt);
\fill (2617*\mult,1308*\mult) circle (0.5 pt);
\fill (2618*\mult,1309*\mult) circle (0.5 pt);
\fill (2619*\mult,1310*\mult) circle (0.5 pt);
\fill (2620*\mult,1311*\mult) circle (0.5 pt);
\fill (2621*\mult,1313*\mult) circle (0.5 pt);
\fill (2622*\mult,1312*\mult) circle (0.5 pt);
\fill (2623*\mult,1311*\mult) circle (0.5 pt);
\fill (2624*\mult,1310*\mult) circle (0.5 pt);
\fill (2625*\mult,1312*\mult) circle (0.5 pt);
\fill (2626*\mult,1313*\mult) circle (0.5 pt);
\fill (2627*\mult,1314*\mult) circle (0.5 pt);
\fill (2628*\mult,1315*\mult) circle (0.5 pt);
\fill (2629*\mult,1317*\mult) circle (0.5 pt);
\fill (2630*\mult,1316*\mult) circle (0.5 pt);
\fill (2631*\mult,1315*\mult) circle (0.5 pt);
\fill (2632*\mult,1314*\mult) circle (0.5 pt);
\fill (2633*\mult,1316*\mult) circle (0.5 pt);
\fill (2634*\mult,1317*\mult) circle (0.5 pt);
\fill (2635*\mult,1318*\mult) circle (0.5 pt);
\fill (2636*\mult,1319*\mult) circle (0.5 pt);
\fill (2637*\mult,1320*\mult) circle (0.5 pt);
\fill (2638*\mult,1321*\mult) circle (0.5 pt);
\fill (2639*\mult,1319*\mult) circle (0.5 pt);
\fill (2640*\mult,1318*\mult) circle (0.5 pt);
\fill (2641*\mult,1321*\mult) circle (0.5 pt);
\fill (2642*\mult,1320*\mult) circle (0.5 pt);
\fill (2643*\mult,1323*\mult) circle (0.5 pt);
\fill (2644*\mult,1322*\mult) circle (0.5 pt);
\fill (2645*\mult,1324*\mult) circle (0.5 pt);
\fill (2646*\mult,1325*\mult) circle (0.5 pt);
\fill (2647*\mult,1322*\mult) circle (0.5 pt);
\fill (2648*\mult,1323*\mult) circle (0.5 pt);
\fill (2649*\mult,1325*\mult) circle (0.5 pt);
\fill (2650*\mult,1324*\mult) circle (0.5 pt);
\fill (2651*\mult,1327*\mult) circle (0.5 pt);
\fill (2652*\mult,1326*\mult) circle (0.5 pt);
\fill (2653*\mult,1328*\mult) circle (0.5 pt);
\fill (2654*\mult,1329*\mult) circle (0.5 pt);
\fill (2655*\mult,1326*\mult) circle (0.5 pt);
\fill (2656*\mult,1327*\mult) circle (0.5 pt);
\fill (2657*\mult,1329*\mult) circle (0.5 pt);
\fill (2658*\mult,1328*\mult) circle (0.5 pt);
\fill (2659*\mult,1331*\mult) circle (0.5 pt);
\fill (2660*\mult,1330*\mult) circle (0.5 pt);
\fill (2661*\mult,1332*\mult) circle (0.5 pt);
\fill (2662*\mult,1333*\mult) circle (0.5 pt);
\fill (2663*\mult,1330*\mult) circle (0.5 pt);
\fill (2664*\mult,1331*\mult) circle (0.5 pt);
\fill (2665*\mult,1333*\mult) circle (0.5 pt);
\fill (2666*\mult,1332*\mult) circle (0.5 pt);
\fill (2667*\mult,1335*\mult) circle (0.5 pt);
\fill (2668*\mult,1334*\mult) circle (0.5 pt);
\fill (2669*\mult,1337*\mult) circle (0.5 pt);
\fill (2670*\mult,1336*\mult) circle (0.5 pt);
\fill (2671*\mult,1334*\mult) circle (0.5 pt);
\fill (2672*\mult,1335*\mult) circle (0.5 pt);
\fill (2673*\mult,1336*\mult) circle (0.5 pt);
\fill (2674*\mult,1337*\mult) circle (0.5 pt);
\fill (2675*\mult,1338*\mult) circle (0.5 pt);
\fill (2676*\mult,1339*\mult) circle (0.5 pt);
\fill (2677*\mult,1341*\mult) circle (0.5 pt);
\fill (2678*\mult,1340*\mult) circle (0.5 pt);
\fill (2679*\mult,1339*\mult) circle (0.5 pt);
\fill (2680*\mult,1338*\mult) circle (0.5 pt);
\fill (2681*\mult,1340*\mult) circle (0.5 pt);
\fill (2682*\mult,1341*\mult) circle (0.5 pt);
\fill (2683*\mult,1342*\mult) circle (0.5 pt);
\fill (2684*\mult,1343*\mult) circle (0.5 pt);
\fill (2685*\mult,1344*\mult) circle (0.5 pt);
\fill (2686*\mult,1345*\mult) circle (0.5 pt);
\fill (2687*\mult,1343*\mult) circle (0.5 pt);
\fill (2688*\mult,1342*\mult) circle (0.5 pt);
\fill (2689*\mult,1345*\mult) circle (0.5 pt);
\fill (2690*\mult,1344*\mult) circle (0.5 pt);
\fill (2691*\mult,1347*\mult) circle (0.5 pt);
\fill (2692*\mult,1346*\mult) circle (0.5 pt);
\fill (2693*\mult,1348*\mult) circle (0.5 pt);
\fill (2694*\mult,1349*\mult) circle (0.5 pt);
\fill (2695*\mult,1346*\mult) circle (0.5 pt);
\fill (2696*\mult,1347*\mult) circle (0.5 pt);
\fill (2697*\mult,1349*\mult) circle (0.5 pt);
\fill (2698*\mult,1348*\mult) circle (0.5 pt);
\fill (2699*\mult,1351*\mult) circle (0.5 pt);
\fill (2700*\mult,1350*\mult) circle (0.5 pt);
\fill (2701*\mult,1353*\mult) circle (0.5 pt);
\fill (2702*\mult,1352*\mult) circle (0.5 pt);
\fill (2703*\mult,1350*\mult) circle (0.5 pt);
\fill (2704*\mult,1351*\mult) circle (0.5 pt);
\fill (2705*\mult,1352*\mult) circle (0.5 pt);
\fill (2706*\mult,1353*\mult) circle (0.5 pt);
\fill (2707*\mult,1354*\mult) circle (0.5 pt);
\fill (2708*\mult,1355*\mult) circle (0.5 pt);
\fill (2709*\mult,1357*\mult) circle (0.5 pt);
\fill (2710*\mult,1356*\mult) circle (0.5 pt);
\fill (2711*\mult,1355*\mult) circle (0.5 pt);
\fill (2712*\mult,1354*\mult) circle (0.5 pt);
\fill (2713*\mult,1356*\mult) circle (0.5 pt);
\fill (2714*\mult,1357*\mult) circle (0.5 pt);
\fill (2715*\mult,1358*\mult) circle (0.5 pt);
\fill (2716*\mult,1359*\mult) circle (0.5 pt);
\fill (2717*\mult,1361*\mult) circle (0.5 pt);
\fill (2718*\mult,1360*\mult) circle (0.5 pt);
\fill (2719*\mult,1359*\mult) circle (0.5 pt);
\fill (2720*\mult,1358*\mult) circle (0.5 pt);
\fill (2721*\mult,1360*\mult) circle (0.5 pt);
\fill (2722*\mult,1361*\mult) circle (0.5 pt);
\fill (2723*\mult,1362*\mult) circle (0.5 pt);
\fill (2724*\mult,1363*\mult) circle (0.5 pt);
\fill (2725*\mult,1365*\mult) circle (0.5 pt);
\fill (2726*\mult,1364*\mult) circle (0.5 pt);
\fill (2727*\mult,1363*\mult) circle (0.5 pt);
\fill (2728*\mult,1362*\mult) circle (0.5 pt);
\fill (2729*\mult,1364*\mult) circle (0.5 pt);
\fill (2730*\mult,1365*\mult) circle (0.5 pt);
\fill (2731*\mult,1366*\mult) circle (0.5 pt);
\fill (2732*\mult,1367*\mult) circle (0.5 pt);
\fill (2733*\mult,1368*\mult) circle (0.5 pt);
\fill (2734*\mult,1369*\mult) circle (0.5 pt);
\fill (2735*\mult,1367*\mult) circle (0.5 pt);
\fill (2736*\mult,1366*\mult) circle (0.5 pt);
\fill (2737*\mult,1369*\mult) circle (0.5 pt);
\fill (2738*\mult,1368*\mult) circle (0.5 pt);
\fill (2739*\mult,1371*\mult) circle (0.5 pt);
\fill (2740*\mult,1370*\mult) circle (0.5 pt);
\fill (2741*\mult,1372*\mult) circle (0.5 pt);
\fill (2742*\mult,1373*\mult) circle (0.5 pt);
\fill (2743*\mult,1370*\mult) circle (0.5 pt);
\fill (2744*\mult,1371*\mult) circle (0.5 pt);
\fill (2745*\mult,1373*\mult) circle (0.5 pt);
\fill (2746*\mult,1372*\mult) circle (0.5 pt);
\fill (2747*\mult,1375*\mult) circle (0.5 pt);
\fill (2748*\mult,1374*\mult) circle (0.5 pt);
\fill (2749*\mult,1376*\mult) circle (0.5 pt);
\fill (2750*\mult,1377*\mult) circle (0.5 pt);
\fill (2751*\mult,1374*\mult) circle (0.5 pt);
\fill (2752*\mult,1375*\mult) circle (0.5 pt);
\fill (2753*\mult,1377*\mult) circle (0.5 pt);
\fill (2754*\mult,1376*\mult) circle (0.5 pt);
\fill (2755*\mult,1379*\mult) circle (0.5 pt);
\fill (2756*\mult,1378*\mult) circle (0.5 pt);
\fill (2757*\mult,1380*\mult) circle (0.5 pt);
\fill (2758*\mult,1381*\mult) circle (0.5 pt);
\fill (2759*\mult,1378*\mult) circle (0.5 pt);
\fill (2760*\mult,1379*\mult) circle (0.5 pt);
\fill (2761*\mult,1381*\mult) circle (0.5 pt);
\fill (2762*\mult,1380*\mult) circle (0.5 pt);
\fill (2763*\mult,1383*\mult) circle (0.5 pt);
\fill (2764*\mult,1382*\mult) circle (0.5 pt);
\fill (2765*\mult,1385*\mult) circle (0.5 pt);
\fill (2766*\mult,1384*\mult) circle (0.5 pt);
\fill (2767*\mult,1382*\mult) circle (0.5 pt);
\fill (2768*\mult,1383*\mult) circle (0.5 pt);
\fill (2769*\mult,1384*\mult) circle (0.5 pt);
\fill (2770*\mult,1385*\mult) circle (0.5 pt);
\fill (2771*\mult,1386*\mult) circle (0.5 pt);
\fill (2772*\mult,1387*\mult) circle (0.5 pt);
\fill (2773*\mult,1389*\mult) circle (0.5 pt);
\fill (2774*\mult,1388*\mult) circle (0.5 pt);
\fill (2775*\mult,1387*\mult) circle (0.5 pt);
\fill (2776*\mult,1386*\mult) circle (0.5 pt);
\fill (2777*\mult,1388*\mult) circle (0.5 pt);
\fill (2778*\mult,1389*\mult) circle (0.5 pt);
\fill (2779*\mult,1390*\mult) circle (0.5 pt);
\fill (2780*\mult,1391*\mult) circle (0.5 pt);
\fill (2781*\mult,1393*\mult) circle (0.5 pt);
\fill (2782*\mult,1392*\mult) circle (0.5 pt);
\fill (2783*\mult,1391*\mult) circle (0.5 pt);
\fill (2784*\mult,1390*\mult) circle (0.5 pt);
\fill (2785*\mult,1392*\mult) circle (0.5 pt);
\fill (2786*\mult,1393*\mult) circle (0.5 pt);
\fill (2787*\mult,1394*\mult) circle (0.5 pt);
\fill (2788*\mult,1395*\mult) circle (0.5 pt);
\fill (2789*\mult,1397*\mult) circle (0.5 pt);
\fill (2790*\mult,1396*\mult) circle (0.5 pt);
\fill (2791*\mult,1395*\mult) circle (0.5 pt);
\fill (2792*\mult,1394*\mult) circle (0.5 pt);
\fill (2793*\mult,1396*\mult) circle (0.5 pt);
\fill (2794*\mult,1397*\mult) circle (0.5 pt);
\fill (2795*\mult,1398*\mult) circle (0.5 pt);
\fill (2796*\mult,1399*\mult) circle (0.5 pt);
\fill (2797*\mult,1400*\mult) circle (0.5 pt);
\fill (2798*\mult,1401*\mult) circle (0.5 pt);
\fill (2799*\mult,1399*\mult) circle (0.5 pt);
\fill (2800*\mult,1398*\mult) circle (0.5 pt);
\fill (2801*\mult,1401*\mult) circle (0.5 pt);
\fill (2802*\mult,1400*\mult) circle (0.5 pt);
\fill (2803*\mult,1403*\mult) circle (0.5 pt);
\fill (2804*\mult,1402*\mult) circle (0.5 pt);
\fill (2805*\mult,1404*\mult) circle (0.5 pt);
\fill (2806*\mult,1405*\mult) circle (0.5 pt);
\fill (2807*\mult,1402*\mult) circle (0.5 pt);
\fill (2808*\mult,1403*\mult) circle (0.5 pt);
\fill (2809*\mult,1405*\mult) circle (0.5 pt);
\fill (2810*\mult,1404*\mult) circle (0.5 pt);
\fill (2811*\mult,1407*\mult) circle (0.5 pt);
\fill (2812*\mult,1406*\mult) circle (0.5 pt);
\fill (2813*\mult,1408*\mult) circle (0.5 pt);
\fill (2814*\mult,1409*\mult) circle (0.5 pt);
\fill (2815*\mult,1406*\mult) circle (0.5 pt);
\fill (2816*\mult,1407*\mult) circle (0.5 pt);
\fill (2817*\mult,1409*\mult) circle (0.5 pt);
\fill (2818*\mult,1408*\mult) circle (0.5 pt);
\fill (2819*\mult,1411*\mult) circle (0.5 pt);
\fill (2820*\mult,1410*\mult) circle (0.5 pt);
\fill (2821*\mult,1412*\mult) circle (0.5 pt);
\fill (2822*\mult,1413*\mult) circle (0.5 pt);
\fill (2823*\mult,1410*\mult) circle (0.5 pt);
\fill (2824*\mult,1411*\mult) circle (0.5 pt);
\fill (2825*\mult,1413*\mult) circle (0.5 pt);
\fill (2826*\mult,1412*\mult) circle (0.5 pt);
\fill (2827*\mult,1415*\mult) circle (0.5 pt);
\fill (2828*\mult,1414*\mult) circle (0.5 pt);
\fill (2829*\mult,1417*\mult) circle (0.5 pt);
\fill (2830*\mult,1416*\mult) circle (0.5 pt);
\fill (2831*\mult,1414*\mult) circle (0.5 pt);
\fill (2832*\mult,1415*\mult) circle (0.5 pt);
\fill (2833*\mult,1416*\mult) circle (0.5 pt);
\fill (2834*\mult,1417*\mult) circle (0.5 pt);
\fill (2835*\mult,1418*\mult) circle (0.5 pt);
\fill (2836*\mult,1419*\mult) circle (0.5 pt);
\fill (2837*\mult,1421*\mult) circle (0.5 pt);
\fill (2838*\mult,1420*\mult) circle (0.5 pt);
\fill (2839*\mult,1419*\mult) circle (0.5 pt);
\fill (2840*\mult,1418*\mult) circle (0.5 pt);
\fill (2841*\mult,1420*\mult) circle (0.5 pt);
\fill (2842*\mult,1421*\mult) circle (0.5 pt);
\fill (2843*\mult,1422*\mult) circle (0.5 pt);
\fill (2844*\mult,1423*\mult) circle (0.5 pt);
\fill (2845*\mult,1425*\mult) circle (0.5 pt);
\fill (2846*\mult,1424*\mult) circle (0.5 pt);
\fill (2847*\mult,1423*\mult) circle (0.5 pt);
\fill (2848*\mult,1422*\mult) circle (0.5 pt);
\fill (2849*\mult,1424*\mult) circle (0.5 pt);
\fill (2850*\mult,1425*\mult) circle (0.5 pt);
\fill (2851*\mult,1426*\mult) circle (0.5 pt);
\fill (2852*\mult,1427*\mult) circle (0.5 pt);
\fill (2853*\mult,1429*\mult) circle (0.5 pt);
\fill (2854*\mult,1428*\mult) circle (0.5 pt);
\fill (2855*\mult,1427*\mult) circle (0.5 pt);
\fill (2856*\mult,1426*\mult) circle (0.5 pt);
\fill (2857*\mult,1428*\mult) circle (0.5 pt);
\fill (2858*\mult,1429*\mult) circle (0.5 pt);
\fill (2859*\mult,1430*\mult) circle (0.5 pt);
\fill (2860*\mult,1431*\mult) circle (0.5 pt);
\fill (2861*\mult,1432*\mult) circle (0.5 pt);
\fill (2862*\mult,1433*\mult) circle (0.5 pt);
\fill (2863*\mult,1431*\mult) circle (0.5 pt);
\fill (2864*\mult,1430*\mult) circle (0.5 pt);
\fill (2865*\mult,1433*\mult) circle (0.5 pt);
\fill (2866*\mult,1432*\mult) circle (0.5 pt);
\fill (2867*\mult,1435*\mult) circle (0.5 pt);
\fill (2868*\mult,1434*\mult) circle (0.5 pt);
\fill (2869*\mult,1436*\mult) circle (0.5 pt);
\fill (2870*\mult,1437*\mult) circle (0.5 pt);
\fill (2871*\mult,1434*\mult) circle (0.5 pt);
\fill (2872*\mult,1435*\mult) circle (0.5 pt);
\fill (2873*\mult,1437*\mult) circle (0.5 pt);
\fill (2874*\mult,1436*\mult) circle (0.5 pt);
\fill (2875*\mult,1439*\mult) circle (0.5 pt);
\fill (2876*\mult,1438*\mult) circle (0.5 pt);
\fill (2877*\mult,1440*\mult) circle (0.5 pt);
\fill (2878*\mult,1441*\mult) circle (0.5 pt);
\fill (2879*\mult,1438*\mult) circle (0.5 pt);
\fill (2880*\mult,1439*\mult) circle (0.5 pt);
\fill (2881*\mult,1441*\mult) circle (0.5 pt);
\fill (2882*\mult,1440*\mult) circle (0.5 pt);
\fill (2883*\mult,1443*\mult) circle (0.5 pt);
\fill (2884*\mult,1442*\mult) circle (0.5 pt);
\fill (2885*\mult,1444*\mult) circle (0.5 pt);
\fill (2886*\mult,1445*\mult) circle (0.5 pt);
\fill (2887*\mult,1442*\mult) circle (0.5 pt);
\fill (2888*\mult,1443*\mult) circle (0.5 pt);
\fill (2889*\mult,1445*\mult) circle (0.5 pt);
\fill (2890*\mult,1444*\mult) circle (0.5 pt);
\fill (2891*\mult,1447*\mult) circle (0.5 pt);
\fill (2892*\mult,1446*\mult) circle (0.5 pt);
\fill (2893*\mult,1449*\mult) circle (0.5 pt);
\fill (2894*\mult,1448*\mult) circle (0.5 pt);
\fill (2895*\mult,1446*\mult) circle (0.5 pt);
\fill (2896*\mult,1447*\mult) circle (0.5 pt);
\fill (2897*\mult,1448*\mult) circle (0.5 pt);
\fill (2898*\mult,1449*\mult) circle (0.5 pt);
\fill (2899*\mult,1450*\mult) circle (0.5 pt);
\fill (2900*\mult,1451*\mult) circle (0.5 pt);
\fill (2901*\mult,1453*\mult) circle (0.5 pt);
\fill (2902*\mult,1452*\mult) circle (0.5 pt);
\fill (2903*\mult,1451*\mult) circle (0.5 pt);
\fill (2904*\mult,1450*\mult) circle (0.5 pt);
\fill (2905*\mult,1452*\mult) circle (0.5 pt);
\fill (2906*\mult,1453*\mult) circle (0.5 pt);
\fill (2907*\mult,1454*\mult) circle (0.5 pt);
\fill (2908*\mult,1455*\mult) circle (0.5 pt);
\fill (2909*\mult,1457*\mult) circle (0.5 pt);
\fill (2910*\mult,1456*\mult) circle (0.5 pt);
\fill (2911*\mult,1455*\mult) circle (0.5 pt);
\fill (2912*\mult,1454*\mult) circle (0.5 pt);
\fill (2913*\mult,1456*\mult) circle (0.5 pt);
\fill (2914*\mult,1457*\mult) circle (0.5 pt);
\fill (2915*\mult,1458*\mult) circle (0.5 pt);
\fill (2916*\mult,1459*\mult) circle (0.5 pt);
\fill (2917*\mult,1461*\mult) circle (0.5 pt);
\fill (2918*\mult,1460*\mult) circle (0.5 pt);
\fill (2919*\mult,1459*\mult) circle (0.5 pt);
\fill (2920*\mult,1458*\mult) circle (0.5 pt);
\fill (2921*\mult,1460*\mult) circle (0.5 pt);
\fill (2922*\mult,1461*\mult) circle (0.5 pt);
\fill (2923*\mult,1462*\mult) circle (0.5 pt);
\fill (2924*\mult,1463*\mult) circle (0.5 pt);
\fill (2925*\mult,1464*\mult) circle (0.5 pt);
\fill (2926*\mult,1465*\mult) circle (0.5 pt);
\fill (2927*\mult,1463*\mult) circle (0.5 pt);
\fill (2928*\mult,1462*\mult) circle (0.5 pt);
\fill (2929*\mult,1465*\mult) circle (0.5 pt);
\fill (2930*\mult,1464*\mult) circle (0.5 pt);
\fill (2931*\mult,1467*\mult) circle (0.5 pt);
\fill (2932*\mult,1466*\mult) circle (0.5 pt);
\fill (2933*\mult,1468*\mult) circle (0.5 pt);
\fill (2934*\mult,1469*\mult) circle (0.5 pt);
\fill (2935*\mult,1466*\mult) circle (0.5 pt);
\fill (2936*\mult,1467*\mult) circle (0.5 pt);
\fill (2937*\mult,1469*\mult) circle (0.5 pt);
\fill (2938*\mult,1468*\mult) circle (0.5 pt);
\fill (2939*\mult,1471*\mult) circle (0.5 pt);
\fill (2940*\mult,1470*\mult) circle (0.5 pt);
\fill (2941*\mult,1473*\mult) circle (0.5 pt);
\fill (2942*\mult,1472*\mult) circle (0.5 pt);
\fill (2943*\mult,1470*\mult) circle (0.5 pt);
\fill (2944*\mult,1471*\mult) circle (0.5 pt);
\fill (2945*\mult,1472*\mult) circle (0.5 pt);
\fill (2946*\mult,1473*\mult) circle (0.5 pt);
\fill (2947*\mult,1474*\mult) circle (0.5 pt);
\fill (2948*\mult,1475*\mult) circle (0.5 pt);
\fill (2949*\mult,1477*\mult) circle (0.5 pt);
\fill (2950*\mult,1476*\mult) circle (0.5 pt);
\fill (2951*\mult,1475*\mult) circle (0.5 pt);
\fill (2952*\mult,1474*\mult) circle (0.5 pt);
\fill (2953*\mult,1476*\mult) circle (0.5 pt);
\fill (2954*\mult,1477*\mult) circle (0.5 pt);
\fill (2955*\mult,1478*\mult) circle (0.5 pt);
\fill (2956*\mult,1479*\mult) circle (0.5 pt);
\fill (2957*\mult,1480*\mult) circle (0.5 pt);
\fill (2958*\mult,1481*\mult) circle (0.5 pt);
\fill (2959*\mult,1479*\mult) circle (0.5 pt);
\fill (2960*\mult,1478*\mult) circle (0.5 pt);
\fill (2961*\mult,1481*\mult) circle (0.5 pt);
\fill (2962*\mult,1480*\mult) circle (0.5 pt);
\fill (2963*\mult,1483*\mult) circle (0.5 pt);
\fill (2964*\mult,1482*\mult) circle (0.5 pt);
\fill (2965*\mult,1484*\mult) circle (0.5 pt);
\fill (2966*\mult,1485*\mult) circle (0.5 pt);
\fill (2967*\mult,1482*\mult) circle (0.5 pt);
\fill (2968*\mult,1483*\mult) circle (0.5 pt);
\fill (2969*\mult,1485*\mult) circle (0.5 pt);
\fill (2970*\mult,1484*\mult) circle (0.5 pt);
\fill (2971*\mult,1487*\mult) circle (0.5 pt);
\fill (2972*\mult,1486*\mult) circle (0.5 pt);
\fill (2973*\mult,1488*\mult) circle (0.5 pt);
\fill (2974*\mult,1489*\mult) circle (0.5 pt);
\fill (2975*\mult,1486*\mult) circle (0.5 pt);
\fill (2976*\mult,1487*\mult) circle (0.5 pt);
\fill (2977*\mult,1489*\mult) circle (0.5 pt);
\fill (2978*\mult,1488*\mult) circle (0.5 pt);
\fill (2979*\mult,1491*\mult) circle (0.5 pt);
\fill (2980*\mult,1490*\mult) circle (0.5 pt);
\fill (2981*\mult,1492*\mult) circle (0.5 pt);
\fill (2982*\mult,1493*\mult) circle (0.5 pt);
\fill (2983*\mult,1490*\mult) circle (0.5 pt);
\fill (2984*\mult,1491*\mult) circle (0.5 pt);
\fill (2985*\mult,1493*\mult) circle (0.5 pt);
\fill (2986*\mult,1492*\mult) circle (0.5 pt);
\fill (2987*\mult,1495*\mult) circle (0.5 pt);
\fill (2988*\mult,1494*\mult) circle (0.5 pt);
\fill (2989*\mult,1497*\mult) circle (0.5 pt);
\fill (2990*\mult,1496*\mult) circle (0.5 pt);
\fill (2991*\mult,1494*\mult) circle (0.5 pt);
\fill (2992*\mult,1495*\mult) circle (0.5 pt);
\fill (2993*\mult,1496*\mult) circle (0.5 pt);
\fill (2994*\mult,1497*\mult) circle (0.5 pt);
\fill (2995*\mult,1498*\mult) circle (0.5 pt);
\fill (2996*\mult,1499*\mult) circle (0.5 pt);
\fill (2997*\mult,1501*\mult) circle (0.5 pt);
\fill (2998*\mult,1500*\mult) circle (0.5 pt);
\fill (2999*\mult,1499*\mult) circle (0.5 pt);
\fill (3000*\mult,1498*\mult) circle (0.5 pt);
\fill (3001*\mult,1500*\mult) circle (0.5 pt);
\fill (3002*\mult,1501*\mult) circle (0.5 pt);
\fill (3003*\mult,1502*\mult) circle (0.5 pt);
\fill (3004*\mult,1503*\mult) circle (0.5 pt);
\fill (3005*\mult,1505*\mult) circle (0.5 pt);
\fill (3006*\mult,1504*\mult) circle (0.5 pt);
\fill (3007*\mult,1503*\mult) circle (0.5 pt);
\fill (3008*\mult,1502*\mult) circle (0.5 pt);
\fill (3009*\mult,1504*\mult) circle (0.5 pt);
\fill (3010*\mult,1505*\mult) circle (0.5 pt);
\fill (3011*\mult,1506*\mult) circle (0.5 pt);
\fill (3012*\mult,1507*\mult) circle (0.5 pt);
\fill (3013*\mult,1509*\mult) circle (0.5 pt);
\fill (3014*\mult,1508*\mult) circle (0.5 pt);
\fill (3015*\mult,1507*\mult) circle (0.5 pt);
\fill (3016*\mult,1506*\mult) circle (0.5 pt);
\fill (3017*\mult,1508*\mult) circle (0.5 pt);
\fill (3018*\mult,1509*\mult) circle (0.5 pt);
\fill (3019*\mult,1510*\mult) circle (0.5 pt);
\fill (3020*\mult,1511*\mult) circle (0.5 pt);
\fill (3021*\mult,1512*\mult) circle (0.5 pt);
\fill (3022*\mult,1513*\mult) circle (0.5 pt);
\fill (3023*\mult,1511*\mult) circle (0.5 pt);
\fill (3024*\mult,1510*\mult) circle (0.5 pt);
\fill (3025*\mult,1513*\mult) circle (0.5 pt);
\fill (3026*\mult,1512*\mult) circle (0.5 pt);
\fill (3027*\mult,1515*\mult) circle (0.5 pt);
\fill (3028*\mult,1514*\mult) circle (0.5 pt);
\fill (3029*\mult,1516*\mult) circle (0.5 pt);
\fill (3030*\mult,1517*\mult) circle (0.5 pt);
\fill (3031*\mult,1514*\mult) circle (0.5 pt);
\fill (3032*\mult,1515*\mult) circle (0.5 pt);
\fill (3033*\mult,1517*\mult) circle (0.5 pt);
\fill (3034*\mult,1516*\mult) circle (0.5 pt);
\fill (3035*\mult,1519*\mult) circle (0.5 pt);
\fill (3036*\mult,1518*\mult) circle (0.5 pt);
\fill (3037*\mult,1520*\mult) circle (0.5 pt);
\fill (3038*\mult,1521*\mult) circle (0.5 pt);
\fill (3039*\mult,1518*\mult) circle (0.5 pt);
\fill (3040*\mult,1519*\mult) circle (0.5 pt);
\fill (3041*\mult,1521*\mult) circle (0.5 pt);
\fill (3042*\mult,1520*\mult) circle (0.5 pt);
\fill (3043*\mult,1523*\mult) circle (0.5 pt);
\fill (3044*\mult,1522*\mult) circle (0.5 pt);
\fill (3045*\mult,1524*\mult) circle (0.5 pt);
\fill (3046*\mult,1525*\mult) circle (0.5 pt);
\fill (3047*\mult,1522*\mult) circle (0.5 pt);
\fill (3048*\mult,1523*\mult) circle (0.5 pt);
\fill (3049*\mult,1525*\mult) circle (0.5 pt);
\fill (3050*\mult,1524*\mult) circle (0.5 pt);
\fill (3051*\mult,1527*\mult) circle (0.5 pt);
\fill (3052*\mult,1526*\mult) circle (0.5 pt);
\fill (3053*\mult,1529*\mult) circle (0.5 pt);
\fill (3054*\mult,1528*\mult) circle (0.5 pt);
\fill (3055*\mult,1526*\mult) circle (0.5 pt);
\fill (3056*\mult,1527*\mult) circle (0.5 pt);
\fill (3057*\mult,1528*\mult) circle (0.5 pt);
\fill (3058*\mult,1529*\mult) circle (0.5 pt);
\fill (3059*\mult,1530*\mult) circle (0.5 pt);
\fill (3060*\mult,1531*\mult) circle (0.5 pt);
\fill (3061*\mult,1533*\mult) circle (0.5 pt);
\fill (3062*\mult,1532*\mult) circle (0.5 pt);
\fill (3063*\mult,1531*\mult) circle (0.5 pt);
\fill (3064*\mult,1530*\mult) circle (0.5 pt);
\fill (3065*\mult,1532*\mult) circle (0.5 pt);
\fill (3066*\mult,1533*\mult) circle (0.5 pt);
\fill (3067*\mult,1534*\mult) circle (0.5 pt);
\fill (3068*\mult,1535*\mult) circle (0.5 pt);
\fill (3069*\mult,1536*\mult) circle (0.5 pt);
\fill (3070*\mult,1537*\mult) circle (0.5 pt);
\fill (3071*\mult,1535*\mult) circle (0.5 pt);
\fill (3072*\mult,1534*\mult) circle (0.5 pt);
\fill (3073*\mult,1537*\mult) circle (0.5 pt);
\fill (3074*\mult,1536*\mult) circle (0.5 pt);
\fill (3075*\mult,1539*\mult) circle (0.5 pt);
\fill (3076*\mult,1538*\mult) circle (0.5 pt);
\fill (3077*\mult,1540*\mult) circle (0.5 pt);
\fill (3078*\mult,1541*\mult) circle (0.5 pt);
\fill (3079*\mult,513*\mult) circle (4 pt);
\fill (3080*\mult,1539*\mult) circle (0.5 pt);
\fill (3081*\mult,1541*\mult) circle (0.5 pt);
\fill (3082*\mult,1540*\mult) circle (0.5 pt);
\fill (3083*\mult,1543*\mult) circle (0.5 pt);
\fill (3084*\mult,1542*\mult) circle (0.5 pt);
\fill (3085*\mult,1545*\mult) circle (0.5 pt);
\fill (3086*\mult,1544*\mult) circle (0.5 pt);
\fill (3087*\mult,1542*\mult) circle (0.5 pt);
\fill (3088*\mult,1543*\mult) circle (0.5 pt);
\fill (3089*\mult,1544*\mult) circle (0.5 pt);
\fill (3090*\mult,1545*\mult) circle (0.5 pt);
\fill (3091*\mult,1546*\mult) circle (0.5 pt);
\fill (3092*\mult,1547*\mult) circle (0.5 pt);
\fill (3093*\mult,1549*\mult) circle (0.5 pt);
\fill (3094*\mult,1548*\mult) circle (0.5 pt);
\fill (3095*\mult,1547*\mult) circle (0.5 pt);
\fill (3096*\mult,1546*\mult) circle (0.5 pt);
\fill (3097*\mult,1548*\mult) circle (0.5 pt);
\fill (3098*\mult,1549*\mult) circle (0.5 pt);
\fill (3099*\mult,1550*\mult) circle (0.5 pt);
\fill (3100*\mult,1551*\mult) circle (0.5 pt);
\fill (3101*\mult,1553*\mult) circle (0.5 pt);
\fill (3102*\mult,1552*\mult) circle (0.5 pt);
\fill (3103*\mult,1551*\mult) circle (0.5 pt);
\fill (3104*\mult,1550*\mult) circle (0.5 pt);
\fill (3105*\mult,1552*\mult) circle (0.5 pt);
\fill (3106*\mult,1553*\mult) circle (0.5 pt);
\fill (3107*\mult,1554*\mult) circle (0.5 pt);
\fill (3108*\mult,1555*\mult) circle (0.5 pt);
\fill (3109*\mult,1557*\mult) circle (0.5 pt);
\fill (3110*\mult,1556*\mult) circle (0.5 pt);
\fill (3111*\mult,1555*\mult) circle (0.5 pt);
\fill (3112*\mult,1554*\mult) circle (0.5 pt);
\fill (3113*\mult,1556*\mult) circle (0.5 pt);
\fill (3114*\mult,1557*\mult) circle (0.5 pt);
\fill (3115*\mult,1558*\mult) circle (0.5 pt);
\fill (3116*\mult,1559*\mult) circle (0.5 pt);
\fill (3117*\mult,1560*\mult) circle (0.5 pt);
\fill (3118*\mult,1561*\mult) circle (0.5 pt);
\fill (3119*\mult,1559*\mult) circle (0.5 pt);
\fill (3120*\mult,1558*\mult) circle (0.5 pt);
\fill (3121*\mult,1561*\mult) circle (0.5 pt);
\fill (3122*\mult,1560*\mult) circle (0.5 pt);
\fill (3123*\mult,1563*\mult) circle (0.5 pt);
\fill (3124*\mult,1562*\mult) circle (0.5 pt);
\fill (3125*\mult,1564*\mult) circle (0.5 pt);
\fill (3126*\mult,1565*\mult) circle (0.5 pt);
\fill (3127*\mult,1562*\mult) circle (0.5 pt);
\fill (3128*\mult,1563*\mult) circle (0.5 pt);
\fill (3129*\mult,1565*\mult) circle (0.5 pt);
\fill (3130*\mult,1564*\mult) circle (0.5 pt);
\fill (3131*\mult,1567*\mult) circle (0.5 pt);
\fill (3132*\mult,1566*\mult) circle (0.5 pt);
\fill (3133*\mult,1568*\mult) circle (0.5 pt);
\fill (3134*\mult,1569*\mult) circle (0.5 pt);
\fill (3135*\mult,1566*\mult) circle (0.5 pt);
\fill (3136*\mult,1567*\mult) circle (0.5 pt);
\fill (3137*\mult,1569*\mult) circle (0.5 pt);
\fill (3138*\mult,1568*\mult) circle (0.5 pt);
\fill (3139*\mult,1571*\mult) circle (0.5 pt);
\fill (3140*\mult,1570*\mult) circle (0.5 pt);
\fill (3141*\mult,1572*\mult) circle (0.5 pt);
\fill (3142*\mult,1573*\mult) circle (0.5 pt);
\fill (3143*\mult,1570*\mult) circle (0.5 pt);
\fill (3144*\mult,1571*\mult) circle (0.5 pt);
\fill (3145*\mult,1573*\mult) circle (0.5 pt);
\fill (3146*\mult,1572*\mult) circle (0.5 pt);
\fill (3147*\mult,1575*\mult) circle (0.5 pt);
\fill (3148*\mult,1574*\mult) circle (0.5 pt);
\fill (3149*\mult,1577*\mult) circle (0.5 pt);
\fill (3150*\mult,1576*\mult) circle (0.5 pt);
\fill (3151*\mult,1574*\mult) circle (0.5 pt);
\fill (3152*\mult,1575*\mult) circle (0.5 pt);
\fill (3153*\mult,1576*\mult) circle (0.5 pt);
\fill (3154*\mult,1577*\mult) circle (0.5 pt);
\fill (3155*\mult,1578*\mult) circle (0.5 pt);
\fill (3156*\mult,1579*\mult) circle (0.5 pt);
\fill (3157*\mult,1581*\mult) circle (0.5 pt);
\fill (3158*\mult,1580*\mult) circle (0.5 pt);
\fill (3159*\mult,1579*\mult) circle (0.5 pt);
\fill (3160*\mult,1578*\mult) circle (0.5 pt);
\fill (3161*\mult,1580*\mult) circle (0.5 pt);
\fill (3162*\mult,1581*\mult) circle (0.5 pt);
\fill (3163*\mult,1582*\mult) circle (0.5 pt);
\fill (3164*\mult,1583*\mult) circle (0.5 pt);
\fill (3165*\mult,1585*\mult) circle (0.5 pt);
\fill (3166*\mult,1584*\mult) circle (0.5 pt);
\fill (3167*\mult,1583*\mult) circle (0.5 pt);
\fill (3168*\mult,1582*\mult) circle (0.5 pt);
\fill (3169*\mult,1584*\mult) circle (0.5 pt);
\fill (3170*\mult,1585*\mult) circle (0.5 pt);
\fill (3171*\mult,1586*\mult) circle (0.5 pt);
\fill (3172*\mult,1587*\mult) circle (0.5 pt);
\fill (3173*\mult,1589*\mult) circle (0.5 pt);
\fill (3174*\mult,1588*\mult) circle (0.5 pt);
\fill (3175*\mult,1587*\mult) circle (0.5 pt);
\fill (3176*\mult,1586*\mult) circle (0.5 pt);
\fill (3177*\mult,1588*\mult) circle (0.5 pt);
\fill (3178*\mult,1589*\mult) circle (0.5 pt);
\fill (3179*\mult,1590*\mult) circle (0.5 pt);
\fill (3180*\mult,1591*\mult) circle (0.5 pt);
\fill (3181*\mult,1592*\mult) circle (0.5 pt);
\fill (3182*\mult,1593*\mult) circle (0.5 pt);
\fill (3183*\mult,1591*\mult) circle (0.5 pt);
\fill (3184*\mult,1590*\mult) circle (0.5 pt);
\fill (3185*\mult,1593*\mult) circle (0.5 pt);
\fill (3186*\mult,1592*\mult) circle (0.5 pt);
\fill (3187*\mult,1595*\mult) circle (0.5 pt);
\fill (3188*\mult,1594*\mult) circle (0.5 pt);
\fill (3189*\mult,1596*\mult) circle (0.5 pt);
\fill (3190*\mult,1597*\mult) circle (0.5 pt);
\fill (3191*\mult,1594*\mult) circle (0.5 pt);
\fill (3192*\mult,1595*\mult) circle (0.5 pt);
\fill (3193*\mult,1597*\mult) circle (0.5 pt);
\fill (3194*\mult,1596*\mult) circle (0.5 pt);
\fill (3195*\mult,1599*\mult) circle (0.5 pt);
\fill (3196*\mult,1598*\mult) circle (0.5 pt);
\fill (3197*\mult,1601*\mult) circle (0.5 pt);
\fill (3198*\mult,1600*\mult) circle (0.5 pt);
\fill (3199*\mult,1598*\mult) circle (0.5 pt);
\fill (3200*\mult,1599*\mult) circle (0.5 pt);
\fill (3201*\mult,1600*\mult) circle (0.5 pt);
\fill (3202*\mult,1601*\mult) circle (0.5 pt);
\fill (3203*\mult,1602*\mult) circle (0.5 pt);
\fill (3204*\mult,1603*\mult) circle (0.5 pt);
\fill (3205*\mult,1605*\mult) circle (0.5 pt);
\fill (3206*\mult,1604*\mult) circle (0.5 pt);
\fill (3207*\mult,1603*\mult) circle (0.5 pt);
\fill (3208*\mult,1602*\mult) circle (0.5 pt);
\fill (3209*\mult,1604*\mult) circle (0.5 pt);
\fill (3210*\mult,1605*\mult) circle (0.5 pt);
\fill (3211*\mult,1606*\mult) circle (0.5 pt);
\fill (3212*\mult,1607*\mult) circle (0.5 pt);
\fill (3213*\mult,1608*\mult) circle (0.5 pt);
\fill (3214*\mult,1609*\mult) circle (0.5 pt);
\fill (3215*\mult,1607*\mult) circle (0.5 pt);
\fill (3216*\mult,1606*\mult) circle (0.5 pt);
\fill (3217*\mult,1609*\mult) circle (0.5 pt);
\fill (3218*\mult,1608*\mult) circle (0.5 pt);
\fill (3219*\mult,1611*\mult) circle (0.5 pt);
\fill (3220*\mult,1610*\mult) circle (0.5 pt);
\fill (3221*\mult,1612*\mult) circle (0.5 pt);
\fill (3222*\mult,1613*\mult) circle (0.5 pt);
\fill (3223*\mult,1610*\mult) circle (0.5 pt);
\fill (3224*\mult,1611*\mult) circle (0.5 pt);
\fill (3225*\mult,1613*\mult) circle (0.5 pt);
\fill (3226*\mult,1612*\mult) circle (0.5 pt);
\fill (3227*\mult,1615*\mult) circle (0.5 pt);
\fill (3228*\mult,1614*\mult) circle (0.5 pt);
\fill (3229*\mult,1616*\mult) circle (0.5 pt);
\fill (3230*\mult,1617*\mult) circle (0.5 pt);
\fill (3231*\mult,1614*\mult) circle (0.5 pt);
\fill (3232*\mult,1615*\mult) circle (0.5 pt);
\fill (3233*\mult,1617*\mult) circle (0.5 pt);
\fill (3234*\mult,1616*\mult) circle (0.5 pt);
\fill (3235*\mult,1619*\mult) circle (0.5 pt);
\fill (3236*\mult,1618*\mult) circle (0.5 pt);
\fill (3237*\mult,1620*\mult) circle (0.5 pt);
\fill (3238*\mult,1621*\mult) circle (0.5 pt);
\fill (3239*\mult,1618*\mult) circle (0.5 pt);
\fill (3240*\mult,1619*\mult) circle (0.5 pt);
\fill (3241*\mult,1621*\mult) circle (0.5 pt);
\fill (3242*\mult,1620*\mult) circle (0.5 pt);
\fill (3243*\mult,1623*\mult) circle (0.5 pt);
\fill (3244*\mult,1622*\mult) circle (0.5 pt);
\fill (3245*\mult,1625*\mult) circle (0.5 pt);
\fill (3246*\mult,1624*\mult) circle (0.5 pt);
\fill (3247*\mult,1622*\mult) circle (0.5 pt);
\fill (3248*\mult,1623*\mult) circle (0.5 pt);
\fill (3249*\mult,1624*\mult) circle (0.5 pt);
\fill (3250*\mult,1625*\mult) circle (0.5 pt);
\fill (3251*\mult,1626*\mult) circle (0.5 pt);
\fill (3252*\mult,1627*\mult) circle (0.5 pt);
\fill (3253*\mult,1629*\mult) circle (0.5 pt);
\fill (3254*\mult,1628*\mult) circle (0.5 pt);
\fill (3255*\mult,1627*\mult) circle (0.5 pt);
\fill (3256*\mult,1626*\mult) circle (0.5 pt);
\fill (3257*\mult,1628*\mult) circle (0.5 pt);
\fill (3258*\mult,1629*\mult) circle (0.5 pt);
\fill (3259*\mult,1630*\mult) circle (0.5 pt);
\fill (3260*\mult,1631*\mult) circle (0.5 pt);
\fill (3261*\mult,1633*\mult) circle (0.5 pt);
\fill (3262*\mult,1632*\mult) circle (0.5 pt);
\fill (3263*\mult,1631*\mult) circle (0.5 pt);
\fill (3264*\mult,1630*\mult) circle (0.5 pt);
\fill (3265*\mult,1632*\mult) circle (0.5 pt);
\fill (3266*\mult,1633*\mult) circle (0.5 pt);
\fill (3267*\mult,1634*\mult) circle (0.5 pt);
\fill (3268*\mult,1635*\mult) circle (0.5 pt);
\fill (3269*\mult,1637*\mult) circle (0.5 pt);
\fill (3270*\mult,1636*\mult) circle (0.5 pt);
\fill (3271*\mult,1635*\mult) circle (0.5 pt);
\fill (3272*\mult,1634*\mult) circle (0.5 pt);
\fill (3273*\mult,1636*\mult) circle (0.5 pt);
\fill (3274*\mult,1637*\mult) circle (0.5 pt);
\fill (3275*\mult,1638*\mult) circle (0.5 pt);
\fill (3276*\mult,1639*\mult) circle (0.5 pt);
\fill (3277*\mult,1640*\mult) circle (0.5 pt);
\fill (3278*\mult,1641*\mult) circle (0.5 pt);
\fill (3279*\mult,1639*\mult) circle (0.5 pt);
\fill (3280*\mult,1638*\mult) circle (0.5 pt);
\fill (3281*\mult,1641*\mult) circle (0.5 pt);
\fill (3282*\mult,1640*\mult) circle (0.5 pt);
\fill (3283*\mult,1643*\mult) circle (0.5 pt);
\fill (3284*\mult,1642*\mult) circle (0.5 pt);
\fill (3285*\mult,1644*\mult) circle (0.5 pt);
\fill (3286*\mult,1645*\mult) circle (0.5 pt);
\fill (3287*\mult,1642*\mult) circle (0.5 pt);
\fill (3288*\mult,1643*\mult) circle (0.5 pt);
\fill (3289*\mult,1645*\mult) circle (0.5 pt);
\fill (3290*\mult,1644*\mult) circle (0.5 pt);
\fill (3291*\mult,1647*\mult) circle (0.5 pt);
\fill (3292*\mult,1646*\mult) circle (0.5 pt);
\fill (3293*\mult,1648*\mult) circle (0.5 pt);
\fill (3294*\mult,1649*\mult) circle (0.5 pt);
\fill (3295*\mult,1646*\mult) circle (0.5 pt);
\fill (3296*\mult,1647*\mult) circle (0.5 pt);
\fill (3297*\mult,1649*\mult) circle (0.5 pt);
\fill (3298*\mult,1648*\mult) circle (0.5 pt);
\fill (3299*\mult,1651*\mult) circle (0.5 pt);
\fill (3300*\mult,1650*\mult) circle (0.5 pt);
\fill (3301*\mult,1652*\mult) circle (0.5 pt);
\fill (3302*\mult,1653*\mult) circle (0.5 pt);
\fill (3303*\mult,1650*\mult) circle (0.5 pt);
\fill (3304*\mult,1651*\mult) circle (0.5 pt);
\fill (3305*\mult,1653*\mult) circle (0.5 pt);
\fill (3306*\mult,1652*\mult) circle (0.5 pt);
\fill (3307*\mult,1655*\mult) circle (0.5 pt);
\fill (3308*\mult,1654*\mult) circle (0.5 pt);
\fill (3309*\mult,1657*\mult) circle (0.5 pt);
\fill (3310*\mult,1656*\mult) circle (0.5 pt);
\fill (3311*\mult,1654*\mult) circle (0.5 pt);
\fill (3312*\mult,1655*\mult) circle (0.5 pt);
\fill (3313*\mult,1656*\mult) circle (0.5 pt);
\fill (3314*\mult,1657*\mult) circle (0.5 pt);
\fill (3315*\mult,1658*\mult) circle (0.5 pt);
\fill (3316*\mult,1659*\mult) circle (0.5 pt);
\fill (3317*\mult,1661*\mult) circle (0.5 pt);
\fill (3318*\mult,1660*\mult) circle (0.5 pt);
\fill (3319*\mult,1659*\mult) circle (0.5 pt);
\fill (3320*\mult,1658*\mult) circle (0.5 pt);
\fill (3321*\mult,1660*\mult) circle (0.5 pt);
\fill (3322*\mult,1661*\mult) circle (0.5 pt);
\fill (3323*\mult,1662*\mult) circle (0.5 pt);
\fill (3324*\mult,1663*\mult) circle (0.5 pt);
\fill (3325*\mult,1665*\mult) circle (0.5 pt);
\fill (3326*\mult,1664*\mult) circle (0.5 pt);
\fill (3327*\mult,1663*\mult) circle (0.5 pt);
\fill (3328*\mult,1662*\mult) circle (0.5 pt);
\fill (3329*\mult,1664*\mult) circle (0.5 pt);
\fill (3330*\mult,1665*\mult) circle (0.5 pt);
\fill (3331*\mult,1666*\mult) circle (0.5 pt);
\fill (3332*\mult,1667*\mult) circle (0.5 pt);
\fill (3333*\mult,1669*\mult) circle (0.5 pt);
\fill (3334*\mult,1668*\mult) circle (0.5 pt);
\fill (3335*\mult,1667*\mult) circle (0.5 pt);
\fill (3336*\mult,1666*\mult) circle (0.5 pt);
\fill (3337*\mult,1668*\mult) circle (0.5 pt);
\fill (3338*\mult,1669*\mult) circle (0.5 pt);
\fill (3339*\mult,1670*\mult) circle (0.5 pt);
\fill (3340*\mult,1671*\mult) circle (0.5 pt);
\fill (3341*\mult,1672*\mult) circle (0.5 pt);
\fill (3342*\mult,1673*\mult) circle (0.5 pt);
\fill (3343*\mult,1671*\mult) circle (0.5 pt);
\fill (3344*\mult,1670*\mult) circle (0.5 pt);
\fill (3345*\mult,1673*\mult) circle (0.5 pt);
\fill (3346*\mult,1672*\mult) circle (0.5 pt);
\fill (3347*\mult,1675*\mult) circle (0.5 pt);
\fill (3348*\mult,1674*\mult) circle (0.5 pt);
\fill (3349*\mult,1676*\mult) circle (0.5 pt);
\fill (3350*\mult,1677*\mult) circle (0.5 pt);
\fill (3351*\mult,1674*\mult) circle (0.5 pt);
\fill (3352*\mult,1675*\mult) circle (0.5 pt);
\fill (3353*\mult,1677*\mult) circle (0.5 pt);
\fill (3354*\mult,1676*\mult) circle (0.5 pt);
\fill (3355*\mult,1679*\mult) circle (0.5 pt);
\fill (3356*\mult,1678*\mult) circle (0.5 pt);
\fill (3357*\mult,1680*\mult) circle (0.5 pt);
\fill (3358*\mult,1681*\mult) circle (0.5 pt);
\fill (3359*\mult,1678*\mult) circle (0.5 pt);
\fill (3360*\mult,1679*\mult) circle (0.5 pt);
\fill (3361*\mult,1681*\mult) circle (0.5 pt);
\fill (3362*\mult,1680*\mult) circle (0.5 pt);
\fill (3363*\mult,1683*\mult) circle (0.5 pt);
\fill (3364*\mult,1682*\mult) circle (0.5 pt);
\fill (3365*\mult,1684*\mult) circle (0.5 pt);
\fill (3366*\mult,1685*\mult) circle (0.5 pt);
\fill (3367*\mult,1682*\mult) circle (0.5 pt);
\fill (3368*\mult,1683*\mult) circle (0.5 pt);
\fill (3369*\mult,1685*\mult) circle (0.5 pt);
\fill (3370*\mult,1684*\mult) circle (0.5 pt);
\fill (3371*\mult,1687*\mult) circle (0.5 pt);
\fill (3372*\mult,1686*\mult) circle (0.5 pt);
\fill (3373*\mult,1689*\mult) circle (0.5 pt);
\fill (3374*\mult,1688*\mult) circle (0.5 pt);
\fill (3375*\mult,1686*\mult) circle (0.5 pt);
\fill (3376*\mult,1687*\mult) circle (0.5 pt);
\fill (3377*\mult,1688*\mult) circle (0.5 pt);
\fill (3378*\mult,1689*\mult) circle (0.5 pt);
\fill (3379*\mult,1690*\mult) circle (0.5 pt);
\fill (3380*\mult,1691*\mult) circle (0.5 pt);
\fill (3381*\mult,1693*\mult) circle (0.5 pt);
\fill (3382*\mult,1692*\mult) circle (0.5 pt);
\fill (3383*\mult,1691*\mult) circle (0.5 pt);
\fill (3384*\mult,1690*\mult) circle (0.5 pt);
\fill (3385*\mult,1692*\mult) circle (0.5 pt);
\fill (3386*\mult,1693*\mult) circle (0.5 pt);
\fill (3387*\mult,1694*\mult) circle (0.5 pt);
\fill (3388*\mult,1695*\mult) circle (0.5 pt);
\fill (3389*\mult,1697*\mult) circle (0.5 pt);
\fill (3390*\mult,1696*\mult) circle (0.5 pt);
\fill (3391*\mult,1695*\mult) circle (0.5 pt);
\fill (3392*\mult,1694*\mult) circle (0.5 pt);
\fill (3393*\mult,1696*\mult) circle (0.5 pt);
\fill (3394*\mult,1697*\mult) circle (0.5 pt);
\fill (3395*\mult,1698*\mult) circle (0.5 pt);
\fill (3396*\mult,1699*\mult) circle (0.5 pt);
\fill (3397*\mult,1701*\mult) circle (0.5 pt);
\fill (3398*\mult,1700*\mult) circle (0.5 pt);
\fill (3399*\mult,1699*\mult) circle (0.5 pt);
\fill (3400*\mult,1698*\mult) circle (0.5 pt);
\fill (3401*\mult,1700*\mult) circle (0.5 pt);
\fill (3402*\mult,1701*\mult) circle (0.5 pt);
\fill (3403*\mult,1702*\mult) circle (0.5 pt);
\fill (3404*\mult,1703*\mult) circle (0.5 pt);
\fill (3405*\mult,1704*\mult) circle (0.5 pt);
\fill (3406*\mult,1705*\mult) circle (0.5 pt);
\fill (3407*\mult,1703*\mult) circle (0.5 pt);
\fill (3408*\mult,1702*\mult) circle (0.5 pt);
\fill (3409*\mult,1705*\mult) circle (0.5 pt);
\fill (3410*\mult,1704*\mult) circle (0.5 pt);
\fill (3411*\mult,1707*\mult) circle (0.5 pt);
\fill (3412*\mult,1706*\mult) circle (0.5 pt);
\fill (3413*\mult,1708*\mult) circle (0.5 pt);
\fill (3414*\mult,1709*\mult) circle (0.5 pt);
\fill (3415*\mult,1706*\mult) circle (0.5 pt);
\fill (3416*\mult,1707*\mult) circle (0.5 pt);
\fill (3417*\mult,1709*\mult) circle (0.5 pt);
\fill (3418*\mult,1708*\mult) circle (0.5 pt);
\fill (3419*\mult,1711*\mult) circle (0.5 pt);
\fill (3420*\mult,1710*\mult) circle (0.5 pt);
\fill (3421*\mult,1712*\mult) circle (0.5 pt);
\fill (3422*\mult,1713*\mult) circle (0.5 pt);
\fill (3423*\mult,1710*\mult) circle (0.5 pt);
\fill (3424*\mult,1711*\mult) circle (0.5 pt);
\fill (3425*\mult,1713*\mult) circle (0.5 pt);
\fill (3426*\mult,1712*\mult) circle (0.5 pt);
\fill (3427*\mult,1715*\mult) circle (0.5 pt);
\fill (3428*\mult,1714*\mult) circle (0.5 pt);
\fill (3429*\mult,1716*\mult) circle (0.5 pt);
\fill (3430*\mult,1717*\mult) circle (0.5 pt);
\fill (3431*\mult,1714*\mult) circle (0.5 pt);
\fill (3432*\mult,1715*\mult) circle (0.5 pt);
\fill (3433*\mult,1717*\mult) circle (0.5 pt);
\fill (3434*\mult,1716*\mult) circle (0.5 pt);
\fill (3435*\mult,1719*\mult) circle (0.5 pt);
\fill (3436*\mult,1718*\mult) circle (0.5 pt);
\fill (3437*\mult,1721*\mult) circle (0.5 pt);
\fill (3438*\mult,1720*\mult) circle (0.5 pt);
\fill (3439*\mult,1718*\mult) circle (0.5 pt);
\fill (3440*\mult,1719*\mult) circle (0.5 pt);
\fill (3441*\mult,1720*\mult) circle (0.5 pt);
\fill (3442*\mult,1721*\mult) circle (0.5 pt);
\fill (3443*\mult,1722*\mult) circle (0.5 pt);
\fill (3444*\mult,1723*\mult) circle (0.5 pt);
\fill (3445*\mult,1725*\mult) circle (0.5 pt);
\fill (3446*\mult,1724*\mult) circle (0.5 pt);
\fill (3447*\mult,1723*\mult) circle (0.5 pt);
\fill (3448*\mult,1722*\mult) circle (0.5 pt);
\fill (3449*\mult,1724*\mult) circle (0.5 pt);
\fill (3450*\mult,1725*\mult) circle (0.5 pt);
\fill (3451*\mult,1726*\mult) circle (0.5 pt);
\fill (3452*\mult,1727*\mult) circle (0.5 pt);
\fill (3453*\mult,1728*\mult) circle (0.5 pt);
\fill (3454*\mult,1729*\mult) circle (0.5 pt);
\fill (3455*\mult,1727*\mult) circle (0.5 pt);
\fill (3456*\mult,1726*\mult) circle (0.5 pt);
\fill (3457*\mult,1729*\mult) circle (0.5 pt);
\fill (3458*\mult,1728*\mult) circle (0.5 pt);
\fill (3459*\mult,1731*\mult) circle (0.5 pt);
\fill (3460*\mult,1730*\mult) circle (0.5 pt);
\fill (3461*\mult,1732*\mult) circle (0.5 pt);
\fill (3462*\mult,1733*\mult) circle (0.5 pt);
\fill (3463*\mult,1730*\mult) circle (0.5 pt);
\fill (3464*\mult,1731*\mult) circle (0.5 pt);
\fill (3465*\mult,1733*\mult) circle (0.5 pt);
\fill (3466*\mult,1732*\mult) circle (0.5 pt);
\fill (3467*\mult,1735*\mult) circle (0.5 pt);
\fill (3468*\mult,1734*\mult) circle (0.5 pt);
\fill (3469*\mult,1737*\mult) circle (0.5 pt);
\fill (3470*\mult,1736*\mult) circle (0.5 pt);
\fill (3471*\mult,1734*\mult) circle (0.5 pt);
\fill (3472*\mult,1735*\mult) circle (0.5 pt);
\fill (3473*\mult,1736*\mult) circle (0.5 pt);
\fill (3474*\mult,1737*\mult) circle (0.5 pt);
\fill (3475*\mult,1738*\mult) circle (0.5 pt);
\fill (3476*\mult,1739*\mult) circle (0.5 pt);
\fill (3477*\mult,1741*\mult) circle (0.5 pt);
\fill (3478*\mult,1740*\mult) circle (0.5 pt);
\fill (3479*\mult,1739*\mult) circle (0.5 pt);
\fill (3480*\mult,1738*\mult) circle (0.5 pt);
\fill (3481*\mult,1740*\mult) circle (0.5 pt);
\fill (3482*\mult,1741*\mult) circle (0.5 pt);
\fill (3483*\mult,1742*\mult) circle (0.5 pt);
\fill (3484*\mult,1743*\mult) circle (0.5 pt);
\fill (3485*\mult,1745*\mult) circle (0.5 pt);
\fill (3486*\mult,1744*\mult) circle (0.5 pt);
\fill (3487*\mult,1743*\mult) circle (0.5 pt);
\fill (3488*\mult,1742*\mult) circle (0.5 pt);
\fill (3489*\mult,1744*\mult) circle (0.5 pt);
\fill (3490*\mult,1745*\mult) circle (0.5 pt);
\fill (3491*\mult,1746*\mult) circle (0.5 pt);
\fill (3492*\mult,1747*\mult) circle (0.5 pt);
\fill (3493*\mult,1749*\mult) circle (0.5 pt);
\fill (3494*\mult,1748*\mult) circle (0.5 pt);
\fill (3495*\mult,1747*\mult) circle (0.5 pt);
\fill (3496*\mult,1746*\mult) circle (0.5 pt);
\fill (3497*\mult,1748*\mult) circle (0.5 pt);
\fill (3498*\mult,1749*\mult) circle (0.5 pt);
\fill (3499*\mult,1750*\mult) circle (0.5 pt);
\fill (3500*\mult,1751*\mult) circle (0.5 pt);
\fill (3501*\mult,1752*\mult) circle (0.5 pt);
\fill (3502*\mult,1753*\mult) circle (0.5 pt);
\fill (3503*\mult,1751*\mult) circle (0.5 pt);
\fill (3504*\mult,1750*\mult) circle (0.5 pt);
\fill (3505*\mult,1753*\mult) circle (0.5 pt);
\fill (3506*\mult,1752*\mult) circle (0.5 pt);
\fill (3507*\mult,1755*\mult) circle (0.5 pt);
\fill (3508*\mult,1754*\mult) circle (0.5 pt);
\fill (3509*\mult,1756*\mult) circle (0.5 pt);
\fill (3510*\mult,1757*\mult) circle (0.5 pt);
\fill (3511*\mult,1754*\mult) circle (0.5 pt);
\fill (3512*\mult,1755*\mult) circle (0.5 pt);
\fill (3513*\mult,1757*\mult) circle (0.5 pt);
\fill (3514*\mult,1756*\mult) circle (0.5 pt);
\fill (3515*\mult,1759*\mult) circle (0.5 pt);
\fill (3516*\mult,1758*\mult) circle (0.5 pt);
\fill (3517*\mult,1760*\mult) circle (0.5 pt);
\fill (3518*\mult,1761*\mult) circle (0.5 pt);
\fill (3519*\mult,1758*\mult) circle (0.5 pt);
\fill (3520*\mult,1759*\mult) circle (0.5 pt);
\fill (3521*\mult,1761*\mult) circle (0.5 pt);
\fill (3522*\mult,1760*\mult) circle (0.5 pt);
\fill (3523*\mult,1763*\mult) circle (0.5 pt);
\fill (3524*\mult,1762*\mult) circle (0.5 pt);
\fill (3525*\mult,1764*\mult) circle (0.5 pt);
\fill (3526*\mult,1765*\mult) circle (0.5 pt);
\fill (3527*\mult,1762*\mult) circle (0.5 pt);
\fill (3528*\mult,1763*\mult) circle (0.5 pt);
\fill (3529*\mult,1765*\mult) circle (0.5 pt);
\fill (3530*\mult,1764*\mult) circle (0.5 pt);
\fill (3531*\mult,1767*\mult) circle (0.5 pt);
\fill (3532*\mult,1766*\mult) circle (0.5 pt);
\fill (3533*\mult,1769*\mult) circle (0.5 pt);
\fill (3534*\mult,1768*\mult) circle (0.5 pt);
\fill (3535*\mult,1766*\mult) circle (0.5 pt);
\fill (3536*\mult,1767*\mult) circle (0.5 pt);
\fill (3537*\mult,1768*\mult) circle (0.5 pt);
\fill (3538*\mult,1769*\mult) circle (0.5 pt);
\fill (3539*\mult,1770*\mult) circle (0.5 pt);
\fill (3540*\mult,1771*\mult) circle (0.5 pt);
\fill (3541*\mult,1773*\mult) circle (0.5 pt);
\fill (3542*\mult,1772*\mult) circle (0.5 pt);
\fill (3543*\mult,1771*\mult) circle (0.5 pt);
\fill (3544*\mult,1770*\mult) circle (0.5 pt);
\fill (3545*\mult,1772*\mult) circle (0.5 pt);
\fill (3546*\mult,1773*\mult) circle (0.5 pt);
\fill (3547*\mult,1774*\mult) circle (0.5 pt);
\fill (3548*\mult,1775*\mult) circle (0.5 pt);
\fill (3549*\mult,1777*\mult) circle (0.5 pt);
\fill (3550*\mult,1776*\mult) circle (0.5 pt);
\fill (3551*\mult,1775*\mult) circle (0.5 pt);
\fill (3552*\mult,1774*\mult) circle (0.5 pt);
\fill (3553*\mult,1776*\mult) circle (0.5 pt);
\fill (3554*\mult,1777*\mult) circle (0.5 pt);
\fill (3555*\mult,1778*\mult) circle (0.5 pt);
\fill (3556*\mult,1779*\mult) circle (0.5 pt);
\fill (3557*\mult,1781*\mult) circle (0.5 pt);
\fill (3558*\mult,1780*\mult) circle (0.5 pt);
\fill (3559*\mult,1779*\mult) circle (0.5 pt);
\fill (3560*\mult,1778*\mult) circle (0.5 pt);
\fill (3561*\mult,1780*\mult) circle (0.5 pt);
\fill (3562*\mult,1781*\mult) circle (0.5 pt);
\fill (3563*\mult,1782*\mult) circle (0.5 pt);
\fill (3564*\mult,1783*\mult) circle (0.5 pt);
\fill (3565*\mult,1784*\mult) circle (0.5 pt);
\fill (3566*\mult,1785*\mult) circle (0.5 pt);
\fill (3567*\mult,1783*\mult) circle (0.5 pt);
\fill (3568*\mult,1782*\mult) circle (0.5 pt);
\fill (3569*\mult,1785*\mult) circle (0.5 pt);
\fill (3570*\mult,1784*\mult) circle (0.5 pt);
\fill (3571*\mult,1787*\mult) circle (0.5 pt);
\fill (3572*\mult,1786*\mult) circle (0.5 pt);
\fill (3573*\mult,1788*\mult) circle (0.5 pt);
\fill (3574*\mult,1789*\mult) circle (0.5 pt);
\fill (3575*\mult,1786*\mult) circle (0.5 pt);
\fill (3576*\mult,1787*\mult) circle (0.5 pt);
\fill (3577*\mult,1789*\mult) circle (0.5 pt);
\fill (3578*\mult,1788*\mult) circle (0.5 pt);
\fill (3579*\mult,1791*\mult) circle (0.5 pt);
\fill (3580*\mult,1790*\mult) circle (0.5 pt);
\fill (3581*\mult,1793*\mult) circle (0.5 pt);
\fill (3582*\mult,1792*\mult) circle (0.5 pt);
\fill (3583*\mult,1790*\mult) circle (0.5 pt);
\fill (3584*\mult,1791*\mult) circle (0.5 pt);
\fill (3585*\mult,1792*\mult) circle (0.5 pt);
\fill (3586*\mult,1793*\mult) circle (0.5 pt);
\fill (3587*\mult,1794*\mult) circle (0.5 pt);
\fill (3588*\mult,1795*\mult) circle (0.5 pt);
\fill (3589*\mult,1797*\mult) circle (0.5 pt);
\fill (3590*\mult,1796*\mult) circle (0.5 pt);
\fill (3591*\mult,1795*\mult) circle (0.5 pt);
\fill (3592*\mult,1794*\mult) circle (0.5 pt);
\fill (3593*\mult,1796*\mult) circle (0.5 pt);
\fill (3594*\mult,1797*\mult) circle (0.5 pt);
\fill (3595*\mult,1798*\mult) circle (0.5 pt);
\fill (3596*\mult,1799*\mult) circle (0.5 pt);
\fill (3597*\mult,1800*\mult) circle (0.5 pt);
\fill (3598*\mult,1801*\mult) circle (0.5 pt);
\fill (3599*\mult,1799*\mult) circle (0.5 pt);
\fill (3600*\mult,1798*\mult) circle (0.5 pt);
\fill (3601*\mult,1801*\mult) circle (0.5 pt);
\fill (3602*\mult,1800*\mult) circle (0.5 pt);
\fill (3603*\mult,1803*\mult) circle (0.5 pt);
\fill (3604*\mult,1802*\mult) circle (0.5 pt);
\fill (3605*\mult,1804*\mult) circle (0.5 pt);
\fill (3606*\mult,1805*\mult) circle (0.5 pt);
\fill (3607*\mult,1802*\mult) circle (0.5 pt);
\fill (3608*\mult,1803*\mult) circle (0.5 pt);
\fill (3609*\mult,1805*\mult) circle (0.5 pt);
\fill (3610*\mult,1804*\mult) circle (0.5 pt);
\fill (3611*\mult,1807*\mult) circle (0.5 pt);
\fill (3612*\mult,1806*\mult) circle (0.5 pt);
\fill (3613*\mult,1808*\mult) circle (0.5 pt);
\fill (3614*\mult,1809*\mult) circle (0.5 pt);
\fill (3615*\mult,1806*\mult) circle (0.5 pt);
\fill (3616*\mult,1807*\mult) circle (0.5 pt);
\fill (3617*\mult,1809*\mult) circle (0.5 pt);
\fill (3618*\mult,1808*\mult) circle (0.5 pt);
\fill (3619*\mult,1811*\mult) circle (0.5 pt);
\fill (3620*\mult,1810*\mult) circle (0.5 pt);
\fill (3621*\mult,1812*\mult) circle (0.5 pt);
\fill (3622*\mult,1813*\mult) circle (0.5 pt);
\fill (3623*\mult,1810*\mult) circle (0.5 pt);
\fill (3624*\mult,1811*\mult) circle (0.5 pt);
\fill (3625*\mult,1813*\mult) circle (0.5 pt);
\fill (3626*\mult,1812*\mult) circle (0.5 pt);
\fill (3627*\mult,1815*\mult) circle (0.5 pt);
\fill (3628*\mult,1814*\mult) circle (0.5 pt);
\fill (3629*\mult,1817*\mult) circle (0.5 pt);
\fill (3630*\mult,1816*\mult) circle (0.5 pt);
\fill (3631*\mult,1814*\mult) circle (0.5 pt);
\fill (3632*\mult,1815*\mult) circle (0.5 pt);
\fill (3633*\mult,1816*\mult) circle (0.5 pt);
\fill (3634*\mult,1817*\mult) circle (0.5 pt);
\fill (3635*\mult,1818*\mult) circle (0.5 pt);
\fill (3636*\mult,1819*\mult) circle (0.5 pt);
\fill (3637*\mult,1821*\mult) circle (0.5 pt);
\fill (3638*\mult,1820*\mult) circle (0.5 pt);
\fill (3639*\mult,1819*\mult) circle (0.5 pt);
\fill (3640*\mult,1818*\mult) circle (0.5 pt);
\fill (3641*\mult,1820*\mult) circle (0.5 pt);
\fill (3642*\mult,1821*\mult) circle (0.5 pt);
\fill (3643*\mult,1822*\mult) circle (0.5 pt);
\fill (3644*\mult,1823*\mult) circle (0.5 pt);
\fill (3645*\mult,1825*\mult) circle (0.5 pt);
\fill (3646*\mult,1824*\mult) circle (0.5 pt);
\fill (3647*\mult,1823*\mult) circle (0.5 pt);
\fill (3648*\mult,1822*\mult) circle (0.5 pt);
\fill (3649*\mult,1824*\mult) circle (0.5 pt);
\fill (3650*\mult,1825*\mult) circle (0.5 pt);
\fill (3651*\mult,1826*\mult) circle (0.5 pt);
\fill (3652*\mult,1827*\mult) circle (0.5 pt);
\fill (3653*\mult,1829*\mult) circle (0.5 pt);
\fill (3654*\mult,1828*\mult) circle (0.5 pt);
\fill (3655*\mult,1827*\mult) circle (0.5 pt);
\fill (3656*\mult,1826*\mult) circle (0.5 pt);
\fill (3657*\mult,1828*\mult) circle (0.5 pt);
\fill (3658*\mult,1829*\mult) circle (0.5 pt);
\fill (3659*\mult,1830*\mult) circle (0.5 pt);
\fill (3660*\mult,1831*\mult) circle (0.5 pt);
\fill (3661*\mult,1832*\mult) circle (0.5 pt);
\fill (3662*\mult,1833*\mult) circle (0.5 pt);
\fill (3663*\mult,1831*\mult) circle (0.5 pt);
\fill (3664*\mult,1830*\mult) circle (0.5 pt);
\fill (3665*\mult,1833*\mult) circle (0.5 pt);
\fill (3666*\mult,1832*\mult) circle (0.5 pt);
\fill (3667*\mult,1835*\mult) circle (0.5 pt);
\fill (3668*\mult,1834*\mult) circle (0.5 pt);
\fill (3669*\mult,1836*\mult) circle (0.5 pt);
\fill (3670*\mult,1837*\mult) circle (0.5 pt);
\fill (3671*\mult,1834*\mult) circle (0.5 pt);
\fill (3672*\mult,1835*\mult) circle (0.5 pt);
\fill (3673*\mult,1837*\mult) circle (0.5 pt);
\fill (3674*\mult,1836*\mult) circle (0.5 pt);
\fill (3675*\mult,1839*\mult) circle (0.5 pt);
\fill (3676*\mult,1838*\mult) circle (0.5 pt);
\fill (3677*\mult,1840*\mult) circle (0.5 pt);
\fill (3678*\mult,1841*\mult) circle (0.5 pt);
\fill (3679*\mult,1838*\mult) circle (0.5 pt);
\fill (3680*\mult,1839*\mult) circle (0.5 pt);
\fill (3681*\mult,1841*\mult) circle (0.5 pt);
\fill (3682*\mult,1840*\mult) circle (0.5 pt);
\fill (3683*\mult,1843*\mult) circle (0.5 pt);
\fill (3684*\mult,1842*\mult) circle (0.5 pt);
\fill (3685*\mult,1844*\mult) circle (0.5 pt);
\fill (3686*\mult,1845*\mult) circle (0.5 pt);
\fill (3687*\mult,1842*\mult) circle (0.5 pt);
\fill (3688*\mult,1843*\mult) circle (0.5 pt);
\fill (3689*\mult,1845*\mult) circle (0.5 pt);
\fill (3690*\mult,1844*\mult) circle (0.5 pt);
\fill (3691*\mult,1847*\mult) circle (0.5 pt);
\fill (3692*\mult,1846*\mult) circle (0.5 pt);
\fill (3693*\mult,1849*\mult) circle (0.5 pt);
\fill (3694*\mult,1848*\mult) circle (0.5 pt);
\fill (3695*\mult,1846*\mult) circle (0.5 pt);
\fill (3696*\mult,1847*\mult) circle (0.5 pt);
\fill (3697*\mult,1848*\mult) circle (0.5 pt);
\fill (3698*\mult,1849*\mult) circle (0.5 pt);
\fill (3699*\mult,1850*\mult) circle (0.5 pt);
\fill (3700*\mult,1851*\mult) circle (0.5 pt);
\fill (3701*\mult,1853*\mult) circle (0.5 pt);
\fill (3702*\mult,1852*\mult) circle (0.5 pt);
\fill (3703*\mult,1851*\mult) circle (0.5 pt);
\fill (3704*\mult,1850*\mult) circle (0.5 pt);
\fill (3705*\mult,1852*\mult) circle (0.5 pt);
\fill (3706*\mult,1853*\mult) circle (0.5 pt);
\fill (3707*\mult,1854*\mult) circle (0.5 pt);
\fill (3708*\mult,1855*\mult) circle (0.5 pt);
\fill (3709*\mult,1856*\mult) circle (0.5 pt);
\fill (3710*\mult,1857*\mult) circle (0.5 pt);
\fill (3711*\mult,1855*\mult) circle (0.5 pt);
\fill (3712*\mult,1854*\mult) circle (0.5 pt);
\fill (3713*\mult,1857*\mult) circle (0.5 pt);
\fill (3714*\mult,1856*\mult) circle (0.5 pt);
\fill (3715*\mult,1859*\mult) circle (0.5 pt);
\fill (3716*\mult,1858*\mult) circle (0.5 pt);
\fill (3717*\mult,1860*\mult) circle (0.5 pt);
\fill (3718*\mult,1861*\mult) circle (0.5 pt);
\fill (3719*\mult,1858*\mult) circle (0.5 pt);
\fill (3720*\mult,1859*\mult) circle (0.5 pt);
\fill (3721*\mult,1861*\mult) circle (0.5 pt);
\fill (3722*\mult,1860*\mult) circle (0.5 pt);
\fill (3723*\mult,1863*\mult) circle (0.5 pt);
\fill (3724*\mult,1862*\mult) circle (0.5 pt);
\fill (3725*\mult,1865*\mult) circle (0.5 pt);
\fill (3726*\mult,1864*\mult) circle (0.5 pt);
\fill (3727*\mult,1862*\mult) circle (0.5 pt);
\fill (3728*\mult,1863*\mult) circle (0.5 pt);
\fill (3729*\mult,1864*\mult) circle (0.5 pt);
\fill (3730*\mult,1865*\mult) circle (0.5 pt);
\fill (3731*\mult,1866*\mult) circle (0.5 pt);
\fill (3732*\mult,1867*\mult) circle (0.5 pt);
\fill (3733*\mult,1869*\mult) circle (0.5 pt);
\fill (3734*\mult,1868*\mult) circle (0.5 pt);
\fill (3735*\mult,1867*\mult) circle (0.5 pt);
\fill (3736*\mult,1866*\mult) circle (0.5 pt);
\fill (3737*\mult,1868*\mult) circle (0.5 pt);
\fill (3738*\mult,1869*\mult) circle (0.5 pt);
\fill (3739*\mult,1870*\mult) circle (0.5 pt);
\fill (3740*\mult,1871*\mult) circle (0.5 pt);
\fill (3741*\mult,1873*\mult) circle (0.5 pt);
\fill (3742*\mult,1872*\mult) circle (0.5 pt);
\fill (3743*\mult,1871*\mult) circle (0.5 pt);
\fill (3744*\mult,1870*\mult) circle (0.5 pt);
\fill (3745*\mult,1872*\mult) circle (0.5 pt);
\fill (3746*\mult,1873*\mult) circle (0.5 pt);
\fill (3747*\mult,1874*\mult) circle (0.5 pt);
\fill (3748*\mult,1875*\mult) circle (0.5 pt);
\fill (3749*\mult,1877*\mult) circle (0.5 pt);
\fill (3750*\mult,1876*\mult) circle (0.5 pt);
\fill (3751*\mult,1875*\mult) circle (0.5 pt);
\fill (3752*\mult,1874*\mult) circle (0.5 pt);
\fill (3753*\mult,1876*\mult) circle (0.5 pt);
\fill (3754*\mult,1877*\mult) circle (0.5 pt);
\fill (3755*\mult,1878*\mult) circle (0.5 pt);
\fill (3756*\mult,1879*\mult) circle (0.5 pt);
\fill (3757*\mult,1880*\mult) circle (0.5 pt);
\fill (3758*\mult,1881*\mult) circle (0.5 pt);
\fill (3759*\mult,1879*\mult) circle (0.5 pt);
\fill (3760*\mult,1878*\mult) circle (0.5 pt);
\fill (3761*\mult,1881*\mult) circle (0.5 pt);
\fill (3762*\mult,1880*\mult) circle (0.5 pt);
\fill (3763*\mult,1883*\mult) circle (0.5 pt);
\fill (3764*\mult,1882*\mult) circle (0.5 pt);
\fill (3765*\mult,1884*\mult) circle (0.5 pt);
\fill (3766*\mult,1885*\mult) circle (0.5 pt);
\fill (3767*\mult,1882*\mult) circle (0.5 pt);
\fill (3768*\mult,1883*\mult) circle (0.5 pt);
\fill (3769*\mult,1885*\mult) circle (0.5 pt);
\fill (3770*\mult,1884*\mult) circle (0.5 pt);
\fill (3771*\mult,1887*\mult) circle (0.5 pt);
\fill (3772*\mult,1886*\mult) circle (0.5 pt);
\fill (3773*\mult,1888*\mult) circle (0.5 pt);
\fill (3774*\mult,1889*\mult) circle (0.5 pt);
\fill (3775*\mult,1886*\mult) circle (0.5 pt);
\fill (3776*\mult,1887*\mult) circle (0.5 pt);
\fill (3777*\mult,1889*\mult) circle (0.5 pt);
\fill (3778*\mult,1888*\mult) circle (0.5 pt);
\fill (3779*\mult,1891*\mult) circle (0.5 pt);
\fill (3780*\mult,1890*\mult) circle (0.5 pt);
\fill (3781*\mult,1892*\mult) circle (0.5 pt);
\fill (3782*\mult,1893*\mult) circle (0.5 pt);
\fill (3783*\mult,1890*\mult) circle (0.5 pt);
\fill (3784*\mult,1891*\mult) circle (0.5 pt);
\fill (3785*\mult,1893*\mult) circle (0.5 pt);
\fill (3786*\mult,1892*\mult) circle (0.5 pt);
\fill (3787*\mult,1895*\mult) circle (0.5 pt);
\fill (3788*\mult,1894*\mult) circle (0.5 pt);
\fill (3789*\mult,1897*\mult) circle (0.5 pt);
\fill (3790*\mult,1896*\mult) circle (0.5 pt);
\fill (3791*\mult,1894*\mult) circle (0.5 pt);
\fill (3792*\mult,1895*\mult) circle (0.5 pt);
\fill (3793*\mult,1896*\mult) circle (0.5 pt);
\fill (3794*\mult,1897*\mult) circle (0.5 pt);
\fill (3795*\mult,1898*\mult) circle (0.5 pt);
\fill (3796*\mult,1899*\mult) circle (0.5 pt);
\fill (3797*\mult,1901*\mult) circle (0.5 pt);
\fill (3798*\mult,1900*\mult) circle (0.5 pt);
\fill (3799*\mult,1899*\mult) circle (0.5 pt);
\fill (3800*\mult,1898*\mult) circle (0.5 pt);
\fill (3801*\mult,1900*\mult) circle (0.5 pt);
\fill (3802*\mult,1901*\mult) circle (0.5 pt);
\fill (3803*\mult,1902*\mult) circle (0.5 pt);
\fill (3804*\mult,1903*\mult) circle (0.5 pt);
\fill (3805*\mult,1905*\mult) circle (0.5 pt);
\fill (3806*\mult,1904*\mult) circle (0.5 pt);
\fill (3807*\mult,1903*\mult) circle (0.5 pt);
\fill (3808*\mult,1902*\mult) circle (0.5 pt);
\fill (3809*\mult,1904*\mult) circle (0.5 pt);
\fill (3810*\mult,1905*\mult) circle (0.5 pt);
\fill (3811*\mult,1906*\mult) circle (0.5 pt);
\fill (3812*\mult,1907*\mult) circle (0.5 pt);
\fill (3813*\mult,1909*\mult) circle (0.5 pt);
\fill (3814*\mult,1908*\mult) circle (0.5 pt);
\fill (3815*\mult,1907*\mult) circle (0.5 pt);
\fill (3816*\mult,1906*\mult) circle (0.5 pt);
\fill (3817*\mult,1908*\mult) circle (0.5 pt);
\fill (3818*\mult,1909*\mult) circle (0.5 pt);
\fill (3819*\mult,1910*\mult) circle (0.5 pt);
\fill (3820*\mult,1911*\mult) circle (0.5 pt);
\fill (3821*\mult,1912*\mult) circle (0.5 pt);
\fill (3822*\mult,1913*\mult) circle (0.5 pt);
\fill (3823*\mult,1911*\mult) circle (0.5 pt);
\fill (3824*\mult,1910*\mult) circle (0.5 pt);
\fill (3825*\mult,1913*\mult) circle (0.5 pt);
\fill (3826*\mult,1912*\mult) circle (0.5 pt);
\fill (3827*\mult,1915*\mult) circle (0.5 pt);
\fill (3828*\mult,1914*\mult) circle (0.5 pt);
\fill (3829*\mult,1916*\mult) circle (0.5 pt);
\fill (3830*\mult,1917*\mult) circle (0.5 pt);
\fill (3831*\mult,1914*\mult) circle (0.5 pt);
\fill (3832*\mult,1915*\mult) circle (0.5 pt);
\fill (3833*\mult,1917*\mult) circle (0.5 pt);
\fill (3834*\mult,1916*\mult) circle (0.5 pt);
\fill (3835*\mult,1919*\mult) circle (0.5 pt);
\fill (3836*\mult,1918*\mult) circle (0.5 pt);
\fill (3837*\mult,1920*\mult) circle (0.5 pt);
\fill (3838*\mult,1921*\mult) circle (0.5 pt);
\fill (3839*\mult,1918*\mult) circle (0.5 pt);
\fill (3840*\mult,1919*\mult) circle (0.5 pt);
\fill (3841*\mult,1921*\mult) circle (0.5 pt);
\fill (3842*\mult,1920*\mult) circle (0.5 pt);
\fill (3843*\mult,1923*\mult) circle (0.5 pt);
\fill (3844*\mult,1922*\mult) circle (0.5 pt);
\fill (3845*\mult,1924*\mult) circle (0.5 pt);
\fill (3846*\mult,1925*\mult) circle (0.5 pt);
\fill (3847*\mult,1922*\mult) circle (0.5 pt);
\fill (3848*\mult,1923*\mult) circle (0.5 pt);
\fill (3849*\mult,1925*\mult) circle (0.5 pt);
\fill (3850*\mult,1924*\mult) circle (0.5 pt);
\fill (3851*\mult,1927*\mult) circle (0.5 pt);
\fill (3852*\mult,1926*\mult) circle (0.5 pt);
\fill (3853*\mult,1929*\mult) circle (0.5 pt);
\fill (3854*\mult,1928*\mult) circle (0.5 pt);
\fill (3855*\mult,1926*\mult) circle (0.5 pt);
\fill (3856*\mult,1927*\mult) circle (0.5 pt);
\fill (3857*\mult,1928*\mult) circle (0.5 pt);
\fill (3858*\mult,1929*\mult) circle (0.5 pt);
\fill (3859*\mult,1930*\mult) circle (0.5 pt);
\fill (3860*\mult,1931*\mult) circle (0.5 pt);
\fill (3861*\mult,1933*\mult) circle (0.5 pt);
\fill (3862*\mult,1932*\mult) circle (0.5 pt);
\fill (3863*\mult,1931*\mult) circle (0.5 pt);
\fill (3864*\mult,1930*\mult) circle (0.5 pt);
\fill (3865*\mult,1932*\mult) circle (0.5 pt);
\fill (3866*\mult,1933*\mult) circle (0.5 pt);
\fill (3867*\mult,1934*\mult) circle (0.5 pt);
\fill (3868*\mult,1935*\mult) circle (0.5 pt);
\fill (3869*\mult,1937*\mult) circle (0.5 pt);
\fill (3870*\mult,1936*\mult) circle (0.5 pt);
\fill (3871*\mult,1935*\mult) circle (0.5 pt);
\fill (3872*\mult,1934*\mult) circle (0.5 pt);
\fill (3873*\mult,1936*\mult) circle (0.5 pt);
\fill (3874*\mult,1937*\mult) circle (0.5 pt);
\fill (3875*\mult,1938*\mult) circle (0.5 pt);
\fill (3876*\mult,1939*\mult) circle (0.5 pt);
\fill (3877*\mult,1941*\mult) circle (0.5 pt);
\fill (3878*\mult,1940*\mult) circle (0.5 pt);
\fill (3879*\mult,1939*\mult) circle (0.5 pt);
\fill (3880*\mult,1938*\mult) circle (0.5 pt);
\fill (3881*\mult,1940*\mult) circle (0.5 pt);
\fill (3882*\mult,1941*\mult) circle (0.5 pt);
\fill (3883*\mult,1942*\mult) circle (0.5 pt);
\fill (3884*\mult,1943*\mult) circle (0.5 pt);
\fill (3885*\mult,1944*\mult) circle (0.5 pt);
\fill (3886*\mult,1945*\mult) circle (0.5 pt);
\fill (3887*\mult,1943*\mult) circle (0.5 pt);
\fill (3888*\mult,1942*\mult) circle (0.5 pt);
\fill (3889*\mult,1945*\mult) circle (0.5 pt);
\fill (3890*\mult,1944*\mult) circle (0.5 pt);
\fill (3891*\mult,1947*\mult) circle (0.5 pt);
\fill (3892*\mult,1946*\mult) circle (0.5 pt);
\fill (3893*\mult,1948*\mult) circle (0.5 pt);
\fill (3894*\mult,1949*\mult) circle (0.5 pt);
\fill (3895*\mult,1946*\mult) circle (0.5 pt);
\fill (3896*\mult,1947*\mult) circle (0.5 pt);
\fill (3897*\mult,1949*\mult) circle (0.5 pt);
\fill (3898*\mult,1948*\mult) circle (0.5 pt);
\fill (3899*\mult,1951*\mult) circle (0.5 pt);
\fill (3900*\mult,1950*\mult) circle (0.5 pt);
\fill (3901*\mult,1952*\mult) circle (0.5 pt);
\fill (3902*\mult,1953*\mult) circle (0.5 pt);
\fill (3903*\mult,1950*\mult) circle (0.5 pt);
\fill (3904*\mult,1951*\mult) circle (0.5 pt);
\fill (3905*\mult,1953*\mult) circle (0.5 pt);
\fill (3906*\mult,1952*\mult) circle (0.5 pt);
\fill (3907*\mult,1955*\mult) circle (0.5 pt);
\fill (3908*\mult,1954*\mult) circle (0.5 pt);
\fill (3909*\mult,1956*\mult) circle (0.5 pt);
\fill (3910*\mult,1957*\mult) circle (0.5 pt);
\fill (3911*\mult,1954*\mult) circle (0.5 pt);
\fill (3912*\mult,1955*\mult) circle (0.5 pt);
\fill (3913*\mult,1957*\mult) circle (0.5 pt);
\fill (3914*\mult,1956*\mult) circle (0.5 pt);
\fill (3915*\mult,1959*\mult) circle (0.5 pt);
\fill (3916*\mult,1958*\mult) circle (0.5 pt);
\fill (3917*\mult,1961*\mult) circle (0.5 pt);
\fill (3918*\mult,1960*\mult) circle (0.5 pt);
\fill (3919*\mult,1958*\mult) circle (0.5 pt);
\fill (3920*\mult,1959*\mult) circle (0.5 pt);
\fill (3921*\mult,1960*\mult) circle (0.5 pt);
\fill (3922*\mult,1961*\mult) circle (0.5 pt);
\fill (3923*\mult,1962*\mult) circle (0.5 pt);
\fill (3924*\mult,1963*\mult) circle (0.5 pt);
\fill (3925*\mult,1965*\mult) circle (0.5 pt);
\fill (3926*\mult,1964*\mult) circle (0.5 pt);
\fill (3927*\mult,1963*\mult) circle (0.5 pt);
\fill (3928*\mult,1962*\mult) circle (0.5 pt);
\fill (3929*\mult,1964*\mult) circle (0.5 pt);
\fill (3930*\mult,1965*\mult) circle (0.5 pt);
\fill (3931*\mult,1966*\mult) circle (0.5 pt);
\fill (3932*\mult,1967*\mult) circle (0.5 pt);
\fill (3933*\mult,1969*\mult) circle (0.5 pt);
\fill (3934*\mult,1968*\mult) circle (0.5 pt);
\fill (3935*\mult,1967*\mult) circle (0.5 pt);
\fill (3936*\mult,1966*\mult) circle (0.5 pt);
\fill (3937*\mult,1968*\mult) circle (0.5 pt);
\fill (3938*\mult,1969*\mult) circle (0.5 pt);
\fill (3939*\mult,1970*\mult) circle (0.5 pt);
\fill (3940*\mult,1971*\mult) circle (0.5 pt);
\fill (3941*\mult,1973*\mult) circle (0.5 pt);
\fill (3942*\mult,1972*\mult) circle (0.5 pt);
\fill (3943*\mult,1971*\mult) circle (0.5 pt);
\fill (3944*\mult,1970*\mult) circle (0.5 pt);
\fill (3945*\mult,1972*\mult) circle (0.5 pt);
\fill (3946*\mult,1973*\mult) circle (0.5 pt);
\fill (3947*\mult,1974*\mult) circle (0.5 pt);
\fill (3948*\mult,1975*\mult) circle (0.5 pt);
\fill (3949*\mult,1976*\mult) circle (0.5 pt);
\fill (3950*\mult,1977*\mult) circle (0.5 pt);
\fill (3951*\mult,1975*\mult) circle (0.5 pt);
\fill (3952*\mult,1974*\mult) circle (0.5 pt);
\fill (3953*\mult,1977*\mult) circle (0.5 pt);
\fill (3954*\mult,1976*\mult) circle (0.5 pt);
\fill (3955*\mult,1979*\mult) circle (0.5 pt);
\fill (3956*\mult,1978*\mult) circle (0.5 pt);
\fill (3957*\mult,1980*\mult) circle (0.5 pt);
\fill (3958*\mult,1981*\mult) circle (0.5 pt);
\fill (3959*\mult,1978*\mult) circle (0.5 pt);
\fill (3960*\mult,1979*\mult) circle (0.5 pt);
\fill (3961*\mult,1981*\mult) circle (0.5 pt);
\fill (3962*\mult,1980*\mult) circle (0.5 pt);
\fill (3963*\mult,1983*\mult) circle (0.5 pt);
\fill (3964*\mult,1982*\mult) circle (0.5 pt);
\fill (3965*\mult,1985*\mult) circle (0.5 pt);
\fill (3966*\mult,1984*\mult) circle (0.5 pt);
\fill (3967*\mult,1982*\mult) circle (0.5 pt);
\fill (3968*\mult,1983*\mult) circle (0.5 pt);
\fill (3969*\mult,1984*\mult) circle (0.5 pt);
\fill (3970*\mult,1985*\mult) circle (0.5 pt);
\fill (3971*\mult,1986*\mult) circle (0.5 pt);
\fill (3972*\mult,1987*\mult) circle (0.5 pt);
\fill (3973*\mult,1989*\mult) circle (0.5 pt);
\fill (3974*\mult,1988*\mult) circle (0.5 pt);
\fill (3975*\mult,1987*\mult) circle (0.5 pt);
\fill (3976*\mult,1986*\mult) circle (0.5 pt);
\fill (3977*\mult,1988*\mult) circle (0.5 pt);
\fill (3978*\mult,1989*\mult) circle (0.5 pt);
\fill (3979*\mult,1990*\mult) circle (0.5 pt);
\fill (3980*\mult,1991*\mult) circle (0.5 pt);
\fill (3981*\mult,1992*\mult) circle (0.5 pt);
\fill (3982*\mult,1993*\mult) circle (0.5 pt);
\fill (3983*\mult,1991*\mult) circle (0.5 pt);
\fill (3984*\mult,1990*\mult) circle (0.5 pt);
\fill (3985*\mult,1993*\mult) circle (0.5 pt);
\fill (3986*\mult,1992*\mult) circle (0.5 pt);
\fill (3987*\mult,1995*\mult) circle (0.5 pt);
\fill (3988*\mult,1994*\mult) circle (0.5 pt);
\fill (3989*\mult,1996*\mult) circle (0.5 pt);
\fill (3990*\mult,1997*\mult) circle (0.5 pt);
\fill (3991*\mult,1994*\mult) circle (0.5 pt);
\fill (3992*\mult,1995*\mult) circle (0.5 pt);
\fill (3993*\mult,1997*\mult) circle (0.5 pt);
\fill (3994*\mult,1996*\mult) circle (0.5 pt);
\fill (3995*\mult,1999*\mult) circle (0.5 pt);
\fill (3996*\mult,1998*\mult) circle (0.5 pt);
\fill (3997*\mult,2000*\mult) circle (0.5 pt);
\fill (3998*\mult,2001*\mult) circle (0.5 pt);
\fill (3999*\mult,1998*\mult) circle (0.5 pt);
\end{tikzpicture}

